Does Text Actually Help? Uncovering and Resolving Text Collapse in Multimodal Time Series Forecasting

Multimodal time series forecasting, which pairs numerical sequences with domain-relevant textual reports, promises to inject world knowledge into forecasting pipelines. However, we uncover a critical failure mode in existing frameworks that we term text collapse: the text branch converges to a content-independent transformation, contributing negligible discriminative signal regardless of the input description. We argue that text collapse is a consequence of a fundamental asymmetry in time series forecasting: the numerical input is strongly autocorrelated with the output, making the numerical backbone inherently dominant, while the text branch, despite carrying complementary and often critical information, is insufficiently utilized, leading to its systematic underexploitation. To address this, we propose \textbf{REST-TS} (\textbf{R}esidual-\textbf{E}xclusive \textbf{S}upervision for \textbf{T}ext in \textbf{T}ime \textbf{S}eries), which turns the asymmetry into a design principle: the numerical backbone produces its own independent numerical forecast, and the text branch is exclusively supervised to predict the structured components of the residual, the prediction gap that numbers cannot explain. Because no numerical pathway can reduce these losses, the text branch must extract genuine content from the input description. Evaluated across diverse real-world domains and backbone architectures, REST-TS achieves state-of-the-art performance and consistently demonstrates greater text-branch utilization than existing frameworks, providing strong empirical evidence that supervising the text branch on the residual compels it to extract genuine content from the input.

==> (inline-0) <==
\begin{tabular}{c c| c c c c c| c c c c c}
\toprule
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Models}}} & \multicolumn{5}{c|}{TimeBridge} & \multicolumn{5}{c}{iTransformer} \\
\cmidrule(lr){3-12}
\multicolumn{2}{c|}{Method} & Uni-modal & MM-TSFLib & TaTS & REST-TS & \textit{Promotion} & Uni-modal & MM-TSFLib & TaTS & REST-TS & \textit{Promotion} \\
\toprule
\multirow{5}{*}{\scalebox{1.0}{Agriculture}} & 6 & 0.071 & 0.083 & 0.083 & 0.058 & \cellcolor{improvebg}\posc{18.3\%} & 0.077 & 0.067 & 0.066 & 0.065 & \cellcolor{improvebg}\posc{2.1\%} \\
 & 8 & 0.098 & 0.101 & 0.099 & 0.087 & \cellcolor{improvebg}\posc{11.2\%} & 0.104 & 0.101 & 0.100 & 0.098 & \cellcolor{improvebg}\posc{2.4\%} \\
 & 10 & 0.124 & 0.127 & 0.123 & 0.105 & \cellcolor{improvebg}\posc{14.7\%} & 0.142 & 0.131 & 0.124 & 0.130 & \cellcolor{worsenbd}\negc{$-$5.2\%} \\
 & 12 & 0.174 & 0.174 & 0.174 & 0.147 & \cellcolor{improvebg}\posc{15.4\%} & 0.167 & 0.178 & 0.168 & 0.158 & \cellcolor{improvebg}\posc{5.4\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.117 & 0.121 & 0.120 & 0.099 & \cellcolor{improvebg}\posc{15.4\%} & 0.122 & 0.119 & 0.114 & 0.113 & \cellcolor{improvebg}\posc{1.3\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Climate}} & 6 & 1.593 & 1.253 & 1.237 & 0.927 & \cellcolor{improvebg}\posc{25.1\%} & 1.127 & 1.060 & 1.048 & 0.995 & \cellcolor{improvebg}\posc{5.0\%} \\
 & 8 & 1.650 & 1.252 & 1.266 & 0.952 & \cellcolor{improvebg}\posc{24.0\%} & 1.191 & 1.020 & 1.015 & 1.028 & \cellcolor{worsenbd}\negc{$-$1.2\%} \\
 & 10 & 1.459 & 1.208 & 1.174 & 0.970 & \cellcolor{improvebg}\posc{17.4\%} & 1.215 & 1.061 & 1.044 & 1.029 & \cellcolor{improvebg}\posc{1.4\%} \\
 & 12 & 1.518 & 1.335 & 1.114 & 0.973 & \cellcolor{improvebg}\posc{12.6\%} & 1.199 & 1.054 & 1.034 & 1.035 & \cellcolor{worsenbd}\negc{$-$0.1\%} \\
\cmidrule(lr){2-12}
 & Avg & 1.555 & 1.262 & 1.198 & 0.955 & \cellcolor{improvebg}\posc{20.3\%} & 1.183 & 1.049 & 1.035 & 1.022 & \cellcolor{improvebg}\posc{1.3\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Economy}} & 6 & 0.017 & 0.083 & 0.0104 & 0.0081 & \cellcolor{improvebg}\posc{22.0\%} & 0.015 & 0.112 & 0.0078 & 0.0084 & \cellcolor{worsenbd}\negc{$-$7.9\%} \\
 & 8 & 0.016 & 0.107 & 0.0104 & 0.0084 & \cellcolor{improvebg}\posc{19.2\%} & 0.0140 & 0.097 & 0.0083 & 0.0083 & \cellcolor{worsenbd}\negc{$-$0.4\%} \\
 & 10 & 0.018 & 0.107 & 0.0104 & 0.0083 & \cellcolor{improvebg}\posc{20.1\%} & 0.0140 & 0.097 & 0.0085 & 0.0084 & \cellcolor{improvebg}\posc{0.8\%} \\
 & 12 & 0.021 & 0.108 & 0.0107 & 0.0084 & \cellcolor{improvebg}\posc{21.8\%} & 0.0130 & 0.113 & 0.0084 & 0.0084 & \cellcolor{improvebg}\posc{0.2\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.018 & 0.101 & 0.0105 & 0.0083 & \cellcolor{improvebg}\posc{20.8\%} & 0.0140 & 0.105 & 0.0082 & 0.0084 & \cellcolor{worsenbd}\negc{$-$2.0\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Energy}} & 12 & 0.127 & 0.120 & 0.119 & 0.103 & \cellcolor{improvebg}\posc{13.7\%} & 0.112 & 0.107 & 0.101 & 0.092 & \cellcolor{improvebg}\posc{9.2\%} \\
 & 24 & 0.223 & 0.223 & 0.219 & 0.216 & \cellcolor{improvebg}\posc{1.3\%} & 0.222 & 0.200 & 0.221 & 0.197 & \cellcolor{improvebg}\posc{1.4\%} \\
 & 36 & 0.409 & 0.329 & 0.396 & 0.304 & \cellcolor{improvebg}\posc{7.5\%} & 0.306 & 0.292 & 0.342 & 0.301 & \cellcolor{worsenbd}\negc{$-$3.1\%} \\
 & 48 & 0.462 & 0.473 & 0.454 & 0.419 & \cellcolor{improvebg}\posc{7.8\%} & 0.435 & 0.424 & 0.441 & 0.413 & \cellcolor{improvebg}\posc{2.6\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.305 & 0.286 & 0.297 & 0.261 & \cellcolor{improvebg}\posc{8.7\%} & 0.269 & 0.256 & 0.276 & 0.251 & \cellcolor{improvebg}\posc{1.9\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Environment}} & 48 & 0.322 & 0.271 & 0.272 & 0.269 & \cellcolor{improvebg}\posc{0.8\%} & 0.415 & 0.310 & 0.271 & 0.263 & \cellcolor{improvebg}\posc{2.9\%} \\
 & 96 & 0.364 & 0.340 & 0.281 & 0.277 & \cellcolor{improvebg}\posc{1.3\%} & 0.439 & 0.315 & 0.274 & 0.264 & \cellcolor{improvebg}\posc{3.5\%} \\
 & 192 & 0.357 & 0.338 & 0.272 & 0.269 & \cellcolor{improvebg}\posc{1.2\%} & 0.454 & 0.303 & 0.271 & 0.255 & \cellcolor{improvebg}\posc{6.0\%} \\
 & 336 & 0.358 & 0.332 & 0.271 & 0.266 & \cellcolor{improvebg}\posc{2.0\%} & 0.455 & 0.301 & 0.268 & 0.253 & \cellcolor{improvebg}\posc{5.7\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.350 & 0.320 & 0.274 & 0.270 & \cellcolor{improvebg}\posc{1.5\%} & 0.441 & 0.307 & 0.271 & 0.259 & \cellcolor{improvebg}\posc{4.4\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Health}} & 12 & 1.350 & 1.064 & 1.021 & 0.983 & \cellcolor{improvebg}\posc{3.7\%} & 1.171 & 1.178 & 0.854 & 0.964 & \cellcolor{worsenbd}\negc{$-$12.9\%} \\
 & 24 & 2.233 & 1.365 & 1.401 & 1.256 & \cellcolor{improvebg}\posc{8.0\%} & 1.594 & 1.627 & 1.314 & 1.252 & \cellcolor{improvebg}\posc{4.7\%} \\
 & 36 & 2.121 & 1.667 & 1.432 & 1.347 & \cellcolor{improvebg}\posc{5.9\%} & 1.742 & 1.880 & 1.419 & 1.400 & \cellcolor{improvebg}\posc{1.3\%} \\
 & 48 & 2.167 & 1.921 & 1.604 & 1.420 & \cellcolor{improvebg}\posc{11.5\%} & 1.840 & 1.902 & 1.574 & 1.484 & \cellcolor{improvebg}\posc{5.7\%} \\
\cmidrule(lr){2-12}
 & Avg & 1.968 & 1.504 & 1.364 & 1.252 & \cellcolor{improvebg}\posc{8.2\%} & 1.587 & 1.647 & 1.290 & 1.275 & \cellcolor{improvebg}\posc{1.2\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Security}} & 6 & 130.05 & 137.89 & 127.89 & 105.65 & \cellcolor{improvebg}\posc{17.4\%} & 113.57 & 139.86 & 120.00 & 107.70 & \cellcolor{improvebg}\posc{5.2\%} \\
 & 8 & 129.49 & 143.96 & 125.31 & 108.43 & \cellcolor{improvebg}\posc{13.5\%} & 115.88 & 140.27 & 117.57 & 109.91 & \cellcolor{improvebg}\posc{5.2\%} \\
 & 10 & 125.40 & 135.73 & 126.34 & 110.25 & \cellcolor{improvebg}\posc{12.1\%} & 116.95 & 140.83 & 120.84 & 110.18 & \cellcolor{improvebg}\posc{5.8\%} \\
 & 12 & 136.14 & 143.69 & 127.01 & 110.92 & \cellcolor{improvebg}\posc{12.7\%} & 117.40 & 140.77 & 120.43 & 111.11 & \cellcolor{improvebg}\posc{5.4\%} \\
\cmidrule(lr){2-12}
 & Avg & 130.27 & 140.32 & 126.64 & 108.82 & \cellcolor{improvebg}\posc{14.1\%} & 115.94 & 140.43 & 119.71 & 109.73 & \cellcolor{improvebg}\posc{5.4\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Social Good}} & 6 & 1.289 & 1.206 & 0.996 & 0.854 & \cellcolor{improvebg}\posc{14.2\%} & 1.129 & 1.103 & 0.948 & 0.905 & \cellcolor{improvebg}\posc{4.6\%} \\
 & 8 & 1.223 & 1.248 & 1.100 & 0.926 & \cellcolor{improvebg}\posc{15.8\%} & 1.133 & 1.160 & 1.014 & 0.968 & \cellcolor{improvebg}\posc{4.5\%} \\
 & 10 & 1.310 & 1.408 & 1.224 & 0.976 & \cellcolor{improvebg}\posc{20.3\%} & 1.275 & 1.138 & 1.074 & 1.021 & \cellcolor{improvebg}\posc{4.9\%} \\
 & 12 & 1.341 & 1.395 & 1.175 & 1.010 & \cellcolor{improvebg}\posc{14.0\%} & 1.313 & 1.475 & 1.120 & 1.031 & \cellcolor{improvebg}\posc{8.0\%} \\
\cmidrule(lr){2-12}
 & Avg & 1.291 & 1.314 & 1.124 & 0.941 & \cellcolor{improvebg}\posc{16.2\%} & 1.212 & 1.219 & 1.039 & 0.981 & \cellcolor{improvebg}\posc{5.6\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Traffic}} & 6 & 0.150 & 0.210 & 0.141 & 0.164 & \cellcolor{worsenbd}\negc{$-$16.5\%} & 0.203 & 0.249 & 0.175 & 0.161 & \cellcolor{improvebg}\posc{7.9\%} \\
 & 8 & 0.167 & 0.216 & 0.148 & 0.163 & \cellcolor{worsenbd}\negc{$-$10.5\%} & 0.209 & 0.252 & 0.195 & 0.171 & \cellcolor{improvebg}\posc{12.4\%} \\
 & 10 & 0.188 & 0.214 & 0.158 & 0.163 & \cellcolor{worsenbd}\negc{$-$3.0\%} & 0.211 & 0.260 & 0.204 & 0.170 & \cellcolor{improvebg}\posc{16.5\%} \\
 & 12 & 0.191 & 0.212 & 0.192 & 0.210 & \cellcolor{worsenbd}\negc{$-$9.9\%} & 0.231 & 0.233 & 0.217 & 0.225 & \cellcolor{worsenbd}\negc{$-$3.8\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.174 & 0.213 & 0.160 & 0.175 & \cellcolor{worsenbd}\negc{$-$9.6\%} & 0.213 & 0.248 & 0.198 & 0.182 & \cellcolor{improvebg}\posc{7.9\%} \\
\midrule
\end{tabular}
\begin{tabular}{c c| c c c c c| c c c c c}
\toprule
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Models}}} & \multicolumn{5}{c|}{TimeBridge} & \multicolumn{5}{c}{iTransformer} \\
\cmidrule(lr){3-12}
\multicolumn{2}{c|}{Method} & Uni-modal & MM-TSFLib & TaTS & REST-TS & \textit{Promotion} & Uni-modal & MM-TSFLib & TaTS & REST-TS & \textit{Promotion} \\
\toprule
\multirow{5}{*}{\scalebox{1.0}{Agriculture}} & 6 & 0.187 & 0.202 & 0.201 & 0.162 & \cellcolor{improvebg}\posc{13.4\%} & 0.200 & 0.180 & 0.175 & 0.173 & \cellcolor{improvebg}\posc{1.2\%} \\
 & 8 & 0.218 & 0.219 & 0.217 & 0.210 & \cellcolor{improvebg}\posc{3.2\%} & 0.228 & 0.223 & 0.224 & 0.217 & \cellcolor{improvebg}\posc{2.7\%} \\
 & 10 & 0.251 & 0.259 & 0.251 & 0.231 & \cellcolor{improvebg}\posc{7.9\%} & 0.273 & 0.257 & 0.249 & 0.250 & \cellcolor{worsenbd}\negc{$-$0.5\%} \\
 & 12 & 0.298 & 0.306 & 0.302 & 0.278 & \cellcolor{improvebg}\posc{6.7\%} & 0.301 & 0.318 & 0.309 & 0.280 & \cellcolor{improvebg}\posc{7.0\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.238 & 0.246 & 0.243 & 0.220 & \cellcolor{improvebg}\posc{7.6\%} & 0.251 & 0.244 & 0.239 & 0.230 & \cellcolor{improvebg}\posc{3.8\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Climate}} & 6 & 1.011 & 0.886 & 0.885 & 0.768 & \cellcolor{improvebg}\posc{13.2\%} & 0.843 & 0.820 & 0.805 & 0.784 & \cellcolor{improvebg}\posc{2.6\%} \\
 & 8 & 1.032 & 0.894 & 0.899 & 0.777 & \cellcolor{improvebg}\posc{13.1\%} & 0.876 & 0.801 & 0.797 & 0.801 & \cellcolor{worsenbd}\negc{$-$0.6\%} \\
 & 10 & 0.947 & 0.860 & 0.844 & 0.779 & \cellcolor{improvebg}\posc{7.7\%} & 0.885 & 0.820 & 0.808 & 0.800 & \cellcolor{improvebg}\posc{0.9\%} \\
 & 12 & 0.983 & 0.918 & 0.832 & 0.779 & \cellcolor{improvebg}\posc{6.4\%} & 0.879 & 0.823 & 0.812 & 0.805 & \cellcolor{improvebg}\posc{0.8\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.993 & 0.889 & 0.865 & 0.775 & \cellcolor{improvebg}\posc{10.4\%} & 0.871 & 0.816 & 0.805 & 0.798 & \cellcolor{improvebg}\posc{0.9\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Economy}} & 6 & 0.104 & 0.212 & 0.085 & 0.076 & \cellcolor{improvebg}\posc{10.2\%} & 0.099 & 0.235 & 0.075 & 0.078 & \cellcolor{worsenbd}\negc{$-$4.2\%} \\
 & 8 & 0.099 & 0.242 & 0.086 & 0.077 & \cellcolor{improvebg}\posc{10.2\%} & 0.098 & 0.262 & 0.077 & 0.077 & \cellcolor{improvebg}\posc{0.3\%} \\
 & 10 & 0.110 & 0.284 & 0.085 & 0.075 & \cellcolor{improvebg}\posc{11.6\%} & 0.094 & 0.260 & 0.078 & 0.077 & \cellcolor{improvebg}\posc{1.6\%} \\
 & 12 & 0.117 & 0.239 & 0.087 & 0.077 & \cellcolor{improvebg}\posc{11.5\%} & 0.091 & 0.276 & 0.076 & 0.077 & \cellcolor{worsenbd}\negc{$-$0.9\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.108 & 0.244 & 0.086 & 0.076 & \cellcolor{improvebg}\posc{11.1\%} & 0.096 & 0.258 & 0.077 & 0.078 & \cellcolor{worsenbd}\negc{$-$1.7\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Energy}} & 12 & 0.246 & 0.248 & 0.242 & 0.238 & \cellcolor{improvebg}\posc{1.8\%} & 0.231 & 0.233 & 0.230 & 0.216 & \cellcolor{improvebg}\posc{6.3\%} \\
 & 24 & 0.351 & 0.348 & 0.346 & 0.340 & \cellcolor{improvebg}\posc{1.9\%} & 0.352 & 0.333 & 0.352 & 0.328 & \cellcolor{improvebg}\posc{1.6\%} \\
 & 36 & 0.471 & 0.433 & 0.462 & 0.415 & \cellcolor{improvebg}\posc{4.1\%} & 0.409 & 0.408 & 0.444 & 0.403 & \cellcolor{improvebg}\posc{1.3\%} \\
 & 48 & 0.528 & 0.537 & 0.522 & 0.504 & \cellcolor{improvebg}\posc{3.5\%} & 0.509 & 0.506 & 0.518 & 0.495 & \cellcolor{improvebg}\posc{2.1\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.399 & 0.392 & 0.393 & 0.374 & \cellcolor{improvebg}\posc{4.5\%} & 0.375 & 0.370 & 0.386 & 0.361 & \cellcolor{improvebg}\posc{2.4\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Environment}} & 48 & 0.403 & 0.378 & 0.374 & 0.374 & \cellcolor{improvebg}\posc{0.0\%} & 0.473 & 0.387 & 0.371 & 0.367 & \cellcolor{improvebg}\posc{1.1\%} \\
 & 96 & 0.430 & 0.418 & 0.371 & 0.374 & \cellcolor{worsenbd}\negc{$-$0.7\%} & 0.493 & 0.402 & 0.373 & 0.368 & \cellcolor{improvebg}\posc{1.2\%} \\
 & 192 & 0.418 & 0.418 & 0.371 & 0.369 & \cellcolor{improvebg}\posc{0.6\%} & 0.506 & 0.406 & 0.365 & 0.369 & \cellcolor{worsenbd}\negc{$-$1.1\%} \\
 & 336 & 0.430 & 0.419 & 0.370 & 0.369 & \cellcolor{improvebg}\posc{0.3\%} & 0.505 & 0.406 & 0.366 & 0.370 & \cellcolor{worsenbd}\negc{$-$1.1\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.420 & 0.408 & 0.372 & 0.372 & \cellcolor{worsenbd}\negc{$-$0.1\%} & 0.494 & 0.400 & 0.369 & 0.369 & \cellcolor{worsenbd}\negc{$-$0.1\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Health}} & 12 & 0.772 & 0.727 & 0.695 & 0.683 & \cellcolor{improvebg}\posc{1.8\%} & 0.674 & 0.717 & 0.637 & 0.651 & \cellcolor{worsenbd}\negc{$-$2.2\%} \\
 & 24 & 0.947 & 0.807 & 0.800 & 0.748 & \cellcolor{improvebg}\posc{6.5\%} & 0.807 & 0.826 & 0.761 & 0.724 & \cellcolor{improvebg}\posc{4.9\%} \\
 & 36 & 0.949 & 0.861 & 0.806 & 0.775 & \cellcolor{improvebg}\posc{3.9\%} & 0.862 & 0.890 & 0.783 & 0.774 & \cellcolor{improvebg}\posc{1.2\%} \\
 & 48 & 0.997 & 0.943 & 0.869 & 0.815 & \cellcolor{improvebg}\posc{6.2\%} & 0.923 & 0.932 & 0.828 & 0.810 & \cellcolor{improvebg}\posc{2.2\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.916 & 0.834 & 0.793 & 0.755 & \cellcolor{improvebg}\posc{4.7\%} & 0.817 & 0.842 & 0.752 & 0.740 & \cellcolor{improvebg}\posc{1.6\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Security}} & 6 & 6.725 & 6.963 & 6.359 & 4.699 & \cellcolor{improvebg}\posc{26.1\%} & 5.698 & 7.099 & 5.976 & 4.883 & \cellcolor{improvebg}\posc{14.3\%} \\
 & 8 & 6.563 & 7.010 & 6.259 & 4.853 & \cellcolor{improvebg}\posc{22.5\%} & 5.743 & 6.863 & 5.697 & 5.024 & \cellcolor{improvebg}\posc{11.8\%} \\
 & 10 & 6.300 & 6.852 & 6.176 & 5.018 & \cellcolor{improvebg}\posc{18.7\%} & 5.615 & 7.179 & 5.859 & 5.060 & \cellcolor{improvebg}\posc{9.9\%} \\
 & 12 & 6.782 & 7.060 & 6.268 & 5.024 & \cellcolor{improvebg}\posc{19.8\%} & 5.585 & 7.099 & 5.790 & 5.110 & \cellcolor{improvebg}\posc{8.5\%} \\
\cmidrule(lr){2-12}
 & Avg & 6.593 & 6.971 & 6.266 & 4.899 & \cellcolor{improvebg}\posc{21.8\%} & 5.660 & 7.060 & 5.830 & 5.019 & \cellcolor{improvebg}\posc{11.3\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Social Good}} & 6 & 0.489 & 0.479 & 0.416 & 0.399 & \cellcolor{improvebg}\posc{4.1\%} & 0.438 & 0.477 & 0.385 & 0.386 & \cellcolor{worsenbd}\negc{$-$0.3\%} \\
 & 8 & 0.495 & 0.528 & 0.448 & 0.442 & \cellcolor{improvebg}\posc{1.4\%} & 0.466 & 0.492 & 0.431 & 0.446 & \cellcolor{worsenbd}\negc{$-$3.5\%} \\
 & 10 & 0.539 & 0.577 & 0.508 & 0.470 & \cellcolor{improvebg}\posc{7.4\%} & 0.496 & 0.506 & 0.455 & 0.471 & \cellcolor{worsenbd}\negc{$-$3.5\%} \\
 & 12 & 0.573 & 0.627 & 0.520 & 0.528 & \cellcolor{worsenbd}\negc{$-$1.5\%} & 0.534 & 0.615 & 0.500 & 0.469 & \cellcolor{improvebg}\posc{6.1\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.524 & 0.553 & 0.473 & 0.460 & \cellcolor{improvebg}\posc{2.7\%} & 0.483 & 0.522 & 0.443 & 0.443 & \cellcolor{improvebg}\posc{0.0\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Traffic}} & 6 & 0.212 & 0.273 & 0.201 & 0.210 & \cellcolor{worsenbd}\negc{$-$4.3\%} & 0.228 & 0.285 & 0.206 & 0.213 & \cellcolor{worsenbd}\negc{$-$3.2\%} \\
 & 8 & 0.225 & 0.275 & 0.208 & 0.222 & \cellcolor{worsenbd}\negc{$-$7.0\%} & 0.236 & 0.292 & 0.227 & 0.219 & \cellcolor{improvebg}\posc{3.4\%} \\
 & 10 & 0.251 & 0.274 & 0.222 & 0.222 & \cellcolor{worsenbd}\negc{$-$0.2\%} & 0.243 & 0.296 & 0.234 & 0.218 & \cellcolor{improvebg}\posc{6.7\%} \\
 & 12 & 0.220 & 0.242 & 0.211 & 0.221 & \cellcolor{worsenbd}\negc{$-$4.8\%} & 0.246 & 0.269 & 0.217 & 0.237 & \cellcolor{worsenbd}\negc{$-$9.0\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.227 & 0.266 & 0.210 & 0.219 & \cellcolor{worsenbd}\negc{$-$4.1\%} & 0.238 & 0.285 & 0.221 & 0.222 & \cellcolor{worsenbd}\negc{$-$0.4\%} \\
\midrule
\end{tabular}
\begin{tabular}{c c| c c c c c| c c c c c}
\toprule
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Models}}} & \multicolumn{5}{c|}{PatchTST} & \multicolumn{5}{c}{Crossformer} \\
\cmidrule(lr){3-12}
\multicolumn{2}{c|}{Method} & Uni-modal & MM-TSFLib & TaTS & REST-TS & \textit{Promotion} & Uni-modal & MM-TSFLib & TaTS & REST-TS & \textit{Promotion} \\
\toprule
\multirow{5}{*}{\scalebox{1.0}{Agriculture}} & 6 & 0.074 & 0.073 & 0.072 & 0.068 & \cellcolor{improvebg}\posc{5.5\%} & 0.222 & 0.173 & 0.330 & 0.073 & \cellcolor{improvebg}\posc{57.9\%} \\
 & 8 & 0.104 & 0.090 & 0.092 & 0.096 & \cellcolor{worsenbd}\negc{$-$6.5\%} & 0.304 & 0.242 & 0.250 & 0.099 & \cellcolor{improvebg}\posc{59.1\%} \\
 & 10 & 0.136 & 0.131 & 0.128 & 0.128 & \cellcolor{worsenbd}\negc{$-$0.3\%} & 0.357 & 0.349 & 0.336 & 0.130 & \cellcolor{improvebg}\posc{61.3\%} \\
 & 12 & 0.168 & 0.167 & 0.165 & 0.167 & \cellcolor{worsenbd}\negc{$-$0.9\%} & 0.409 & 0.442 & 0.341 & 0.160 & \cellcolor{improvebg}\posc{53.1\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.120 & 0.115 & 0.114 & 0.115 & \cellcolor{worsenbd}\negc{$-$0.5\%} & 0.323 & 0.302 & 0.314 & 0.116 & \cellcolor{improvebg}\posc{61.5\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Climate}} & 6 & 1.259 & 1.010 & 1.014 & 0.969 & \cellcolor{improvebg}\posc{4.1\%} & 1.159 & 0.996 & 0.949 & 0.911 & \cellcolor{improvebg}\posc{4.0\%} \\
 & 8 & 1.208 & 0.993 & 0.986 & 0.998 & \cellcolor{worsenbd}\negc{$-$1.2\%} & 1.104 & 0.961 & 0.983 & 0.932 & \cellcolor{improvebg}\posc{3.0\%} \\
 & 10 & 1.218 & 1.035 & 1.050 & 1.008 & \cellcolor{improvebg}\posc{2.6\%} & 1.127 & 1.016 & 0.977 & 0.941 & \cellcolor{improvebg}\posc{3.7\%} \\
 & 12 & 1.197 & 1.025 & 1.027 & 1.006 & \cellcolor{improvebg}\posc{1.8\%} & 1.105 & 0.989 & 1.009 & 0.943 & \cellcolor{improvebg}\posc{4.6\%} \\
\cmidrule(lr){2-12}
 & Avg & 1.220 & 1.016 & 1.019 & 0.995 & \cellcolor{improvebg}\posc{2.0\%} & 1.124 & 0.991 & 0.980 & 0.932 & \cellcolor{improvebg}\posc{4.9\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Economy}} & 6 & 0.017 & 0.123 & 0.0092 & 0.0095 & \cellcolor{worsenbd}\negc{$-$3.4\%} & 0.659 & 0.141 & 0.170 & 0.0097 & \cellcolor{improvebg}\posc{93.1\%} \\
 & 8 & 0.016 & 0.093 & 0.0086 & 0.0086 & \cellcolor{improvebg}\posc{0.0\%} & 0.661 & 0.119 & 0.114 & 0.0095 & \cellcolor{improvebg}\posc{91.7\%} \\
 & 10 & 0.017 & 0.123 & 0.0084 & 0.0088 & \cellcolor{worsenbd}\negc{$-$4.5\%} & 0.836 & 0.244 & 0.249 & 0.0096 & \cellcolor{improvebg}\posc{96.1\%} \\
 & 12 & 0.018 & 0.118 & 0.0085 & 0.0091 & \cellcolor{worsenbd}\negc{$-$7.1\%} & 0.875 & 0.185 & 0.201 & 0.0095 & \cellcolor{improvebg}\posc{94.9\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.017 & 0.114 & 0.0087 & 0.0090 & \cellcolor{worsenbd}\negc{$-$3.7\%} & 0.758 & 0.172 & 0.183 & 0.0096 & \cellcolor{improvebg}\posc{94.4\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Energy}} & 12 & 0.105 & 0.111 & 0.107 & 0.101 & \cellcolor{improvebg}\posc{3.8\%} & 0.138 & 0.153 & 0.162 & 0.105 & \cellcolor{improvebg}\posc{23.9\%} \\
 & 24 & 0.241 & 0.212 & 0.213 & 0.209 & \cellcolor{improvebg}\posc{1.3\%} & 0.281 & 0.352 & 0.240 & 0.211 & \cellcolor{improvebg}\posc{12.2\%} \\
 & 36 & 0.304 & 0.310 & 0.293 & 0.303 & \cellcolor{worsenbd}\negc{$-$3.4\%} & 0.331 & 0.354 & 0.362 & 0.300 & \cellcolor{improvebg}\posc{9.4\%} \\
 & 48 & 0.427 & 0.421 & 0.419 & 0.420 & \cellcolor{worsenbd}\negc{$-$0.2\%} & 0.422 & 0.431 & 0.439 & 0.415 & \cellcolor{improvebg}\posc{1.7\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.269 & 0.263 & 0.258 & 0.258 & \cellcolor{improvebg}\negc{0.0\%} & 0.293 & 0.323 & 0.301 & 0.258 & \cellcolor{improvebg}\posc{11.9\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Environment}} & 48 & 0.492 & 0.345 & 0.270 & 0.270 & \cellcolor{improvebg}\posc{0.2\%} & 0.495 & 0.281 & 0.302 & 0.269 & \cellcolor{improvebg}\posc{4.2\%} \\
 & 96 & 0.541 & 0.353 & 0.280 & 0.279 & \cellcolor{improvebg}\posc{0.3\%} & 0.562 & 0.294 & 0.340 & 0.279 & \cellcolor{improvebg}\posc{5.1\%} \\
 & 192 & 0.581 & 0.339 & 0.272 & 0.271 & \cellcolor{improvebg}\posc{0.3\%} & 0.567 & 0.310 & 0.348 & 0.270 & \cellcolor{improvebg}\posc{12.8\%} \\
 & 336 & 0.593 & 0.341 & 0.326 & 0.268 & \cellcolor{improvebg}\posc{17.7\%} & 0.582 & 0.312 & 0.402 & 0.267 & \cellcolor{improvebg}\posc{14.4\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.552 & 0.345 & 0.287 & 0.272 & \cellcolor{improvebg}\posc{5.2\%} & 0.551 & 0.299 & 0.348 & 0.272 & \cellcolor{improvebg}\posc{9.1\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Health}} & 12 & 1.267 & 1.067 & 1.011 & 0.979 & \cellcolor{improvebg}\posc{3.2\%} & 1.453 & 1.014 & 0.956 & 0.997 & \cellcolor{worsenbd}\negc{$-$4.3\%} \\
 & 24 & 1.681 & 1.361 & 1.331 & 1.271 & \cellcolor{improvebg}\posc{4.5\%} & 1.537 & 1.224 & 1.453 & 1.240 & \cellcolor{worsenbd}\negc{$-$1.3\%} \\
 & 36 & 1.819 & 1.627 & 1.495 & 1.375 & \cellcolor{improvebg}\posc{8.0\%} & 1.565 & 1.238 & 1.279 & 1.342 & \cellcolor{worsenbd}\negc{$-$8.4\%} \\
 & 48 & 1.842 & 1.631 & 1.593 & 1.465 & \cellcolor{improvebg}\posc{8.0\%} & 1.586 & 1.440 & 1.352 & 1.446 & \cellcolor{worsenbd}\negc{$-$6.9\%} \\
\cmidrule(lr){2-12}
 & Avg & 1.652 & 1.422 & 1.357 & 1.272 & \cellcolor{improvebg}\posc{6.3\%} & 1.535 & 1.229 & 1.260 & 1.256 & \cellcolor{worsenbd}\negc{$-$2.2\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Security}} & 6 & 108.80 & 122.78 & 117.26 & 105.91 & \cellcolor{improvebg}\posc{2.7\%} & 124.97 & 126.09 & 125.41 & 103.75 & \cellcolor{improvebg}\posc{17.0\%} \\
 & 8 & 113.53 & 135.06 & 118.63 & 108.83 & \cellcolor{improvebg}\posc{4.1\%} & 126.51 & 125.17 & 125.53 & 105.45 & \cellcolor{improvebg}\posc{15.8\%} \\
 & 10 & 114.82 & 133.81 & 120.60 & 110.84 & \cellcolor{improvebg}\posc{3.5\%} & 127.70 & 127.92 & 127.69 & 107.33 & \cellcolor{improvebg}\posc{15.9\%} \\
 & 12 & 114.25 & 140.95 & 125.60 & 111.24 & \cellcolor{improvebg}\posc{2.6\%} & 128.69 & 128.51 & 131.09 & 108.19 & \cellcolor{improvebg}\posc{15.8\%} \\
\cmidrule(lr){2-12}
 & Avg & 112.85 & 133.15 & 120.52 & 109.21 & \cellcolor{improvebg}\posc{3.2\%} & 126.96 & 126.92 & 127.43 & 106.18 & \cellcolor{improvebg}\posc{16.3\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Social Good}} & 6 & 1.047 & 1.098 & 0.940 & 0.864 & \cellcolor{improvebg}\posc{8.1\%} & 0.791 & 0.746 & 0.706 & 0.830 & \cellcolor{worsenbd}\negc{$-$17.5\%} \\
 & 8 & 1.102 & 1.183 & 0.969 & 0.939 & \cellcolor{improvebg}\posc{3.1\%} & 0.832 & 0.787 & 0.742 & 0.905 & \cellcolor{worsenbd}\negc{$-$22.0\%} \\
 & 10 & 1.089 & 1.299 & 1.068 & 1.036 & \cellcolor{improvebg}\posc{3.0\%} & 0.916 & 0.808 & 0.781 & 0.938 & \cellcolor{worsenbd}\negc{$-$20.1\%} \\
 & 12 & 1.148 & 1.252 & 0.983 & 1.057 & \cellcolor{worsenbd}\negc{$-$7.5\%} & 0.921 & 0.814 & 0.815 & 0.998 & \cellcolor{worsenbd}\negc{$-$22.7\%} \\
\cmidrule(lr){2-12}
 & Avg & 1.097 & 1.208 & 0.990 & 0.974 & \cellcolor{improvebg}\posc{1.6\%} & 0.865 & 0.789 & 0.761 & 0.918 & \cellcolor{worsenbd}\negc{$-$20.6\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Traffic}} & 6 & 0.182 & 0.208 & 0.160 & 0.165 & \cellcolor{worsenbd}\negc{$-$3.0\%} & 0.227 & 0.162 & 0.168 & 0.172 & \cellcolor{worsenbd}\negc{$-$6.4\%} \\
 & 8 & 0.167 & 0.210 & 0.173 & 0.164 & \cellcolor{improvebg}\posc{1.8\%} & 0.216 & 0.162 & 0.161 & 0.173 & \cellcolor{worsenbd}\negc{$-$7.6\%} \\
 & 10 & 0.178 & 0.222 & 0.183 & 0.170 & \cellcolor{improvebg}\posc{4.5\%} & 0.202 & 0.169 & 0.166 & 0.173 & \cellcolor{worsenbd}\negc{$-$4.1\%} \\
 & 12 & 0.226 & 0.226 & 0.203 & 0.215 & \cellcolor{worsenbd}\negc{$-$5.9\%} & 0.212 & 0.181 & 0.183 & 0.217 & \cellcolor{worsenbd}\negc{$-$19.8\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.188 & 0.216 & 0.180 & 0.178 & \cellcolor{improvebg}\posc{1.0\%} & 0.214 & 0.169 & 0.169 & 0.184 & \cellcolor{worsenbd}\negc{$-$9.1\%} \\
\midrule
\end{tabular}
\begin{tabular}{c c| c c c c c| c c c c c}
\toprule
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Models}}} & \multicolumn{5}{c|}{PatchTST} & \multicolumn{5}{c}{Crossformer} \\
\cmidrule(lr){3-12}
\multicolumn{2}{c|}{Method} & Uni-modal & MM-TSFLib & TaTS & REST-TS & \textit{Promotion} & Uni-modal & MM-TSFLib & TaTS & REST-TS & \textit{Promotion} \\
\toprule
\multirow{5}{*}{\scalebox{1.0}{Agriculture}} & 6 & 0.197 & 0.188 & 0.185 & 0.183 & \cellcolor{improvebg}\posc{1.1\%} & 0.331 & 0.321 & 0.443 & 0.182 & \cellcolor{improvebg}\posc{43.3\%} \\
 & 8 & 0.234 & 0.211 & 0.207 & 0.211 & \cellcolor{worsenbd}\negc{$-$1.9\%} & 0.406 & 0.340 & 0.347 & 0.226 & \cellcolor{improvebg}\posc{33.6\%} \\
 & 10 & 0.262 & 0.263 & 0.253 & 0.252 & \cellcolor{improvebg}\posc{0.4\%} & 0.435 & 0.415 & 0.415 & 0.273 & \cellcolor{improvebg}\posc{34.1\%} \\
 & 12 & 0.294 & 0.296 & 0.291 & 0.289 & \cellcolor{improvebg}\posc{0.8\%} & 0.451 & 0.479 & 0.385 & 0.295 & \cellcolor{improvebg}\posc{23.4\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.247 & 0.239 & 0.234 & 0.234 & \cellcolor{improvebg}\posc{0.0\%} & 0.406 & 0.389 & 0.398 & 0.244 & \cellcolor{improvebg}\posc{37.2\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Climate}} & 6 & 0.915 & 0.789 & 0.787 & 0.775 & \cellcolor{improvebg}\posc{1.5\%} & 0.852 & 0.760 & 0.751 & 0.752 & \cellcolor{worsenbd}\negc{$-$0.1\%} \\
 & 8 & 0.878 & 0.793 & 0.793 & 0.782 & \cellcolor{improvebg}\posc{1.4\%} & 0.829 & 0.762 & 0.762 & 0.755 & \cellcolor{improvebg}\posc{0.9\%} \\
 & 10 & 0.894 & 0.822 & 0.825 & 0.787 & \cellcolor{improvebg}\posc{4.3\%} & 0.829 & 0.776 & 0.772 & 0.764 & \cellcolor{improvebg}\posc{1.0\%} \\
 & 12 & 0.891 & 0.806 & 0.804 & 0.799 & \cellcolor{improvebg}\posc{0.6\%} & 0.837 & 0.773 & 0.787 & 0.763 & \cellcolor{improvebg}\posc{1.3\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.895 & 0.803 & 0.802 & 0.786 & \cellcolor{improvebg}\posc{2.0\%} & 0.837 & 0.768 & 0.768 & 0.758 & \cellcolor{improvebg}\posc{1.3\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Economy}} & 6 & 0.104 & 0.289 & 0.081 & 0.082 & \cellcolor{worsenbd}\negc{$-$1.4\%} & 0.749 & 0.337 & 0.378 & 0.081 & \cellcolor{improvebg}\posc{75.9\%} \\
 & 8 & 0.104 & 0.234 & 0.076 & 0.077 & \cellcolor{worsenbd}\negc{$-$1.2\%} & 0.767 & 0.307 & 0.296 & 0.081 & \cellcolor{improvebg}\posc{72.6\%} \\
 & 10 & 0.104 & 0.233 & 0.077 & 0.078 & \cellcolor{worsenbd}\negc{$-$1.9\%} & 0.884 & 0.464 & 0.476 & 0.081 & \cellcolor{improvebg}\posc{82.6\%} \\
 & 12 & 0.109 & 0.251 & 0.077 & 0.079 & \cellcolor{worsenbd}\negc{$-$2.4\%} & 0.912 & 0.396 & 0.379 & 0.081 & \cellcolor{improvebg}\posc{78.7\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.105 & 0.252 & 0.078 & 0.079 & \cellcolor{worsenbd}\negc{$-$1.7\%} & 0.828 & 0.376 & 0.382 & 0.081 & \cellcolor{improvebg}\posc{78.5\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Energy}} & 12 & 0.229 & 0.237 & 0.231 & 0.223 & \cellcolor{improvebg}\posc{2.6\%} & 0.262 & 0.279 & 0.281 & 0.231 & \cellcolor{improvebg}\posc{11.8\%} \\
 & 24 & 0.363 & 0.342 & 0.341 & 0.336 & \cellcolor{improvebg}\posc{1.4\%} & 0.399 & 0.452 & 0.361 & 0.338 & \cellcolor{improvebg}\posc{6.5\%} \\
 & 36 & 0.408 & 0.414 & 0.403 & 0.406 & \cellcolor{worsenbd}\negc{$-$0.7\%} & 0.443 & 0.454 & 0.467 & 0.407 & \cellcolor{improvebg}\posc{8.1\%} \\
 & 48 & 0.502 & 0.505 & 0.501 & 0.500 & \cellcolor{improvebg}\posc{0.2\%} & 0.521 & 0.513 & 0.524 & 0.497 & \cellcolor{improvebg}\posc{3.1\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.376 & 0.375 & 0.369 & 0.366 & \cellcolor{improvebg}\posc{0.8\%} & 0.406 & 0.425 & 0.408 & 0.368 & \cellcolor{improvebg}\posc{9.4\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Environment}} & 48 & 0.500 & 0.407 & 0.374 & 0.376 & \cellcolor{worsenbd}\negc{$-$0.6\%} & 0.509 & 0.379 & 0.409 & 0.374 & \cellcolor{improvebg}\posc{1.4\%} \\
 & 96 & 0.538 & 0.424 & 0.374 & 0.375 & \cellcolor{worsenbd}\negc{$-$0.2\%} & 0.585 & 0.405 & 0.455 & 0.373 & \cellcolor{improvebg}\posc{7.8\%} \\
 & 192 & 0.556 & 0.431 & 0.368 & 0.369 & \cellcolor{worsenbd}\negc{$-$0.4\%} & 0.607 & 0.436 & 0.463 & 0.368 & \cellcolor{improvebg}\posc{15.7\%} \\
 & 336 & 0.553 & 0.424 & 0.406 & 0.369 & \cellcolor{improvebg}\posc{9.2\%} & 0.621 & 0.446 & 0.530 & 0.366 & \cellcolor{improvebg}\posc{18.0\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.537 & 0.421 & 0.381 & 0.372 & \cellcolor{improvebg}\posc{2.2\%} & 0.581 & 0.417 & 0.465 & 0.370 & \cellcolor{improvebg}\posc{11.2\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Health}} & 12 & 0.735 & 0.707 & 0.667 & 0.657 & \cellcolor{improvebg}\posc{1.5\%} & 0.809 & 0.679 & 0.633 & 0.664 & \cellcolor{worsenbd}\negc{$-$5.0\%} \\
 & 24 & 0.846 & 0.788 & 0.763 & 0.736 & \cellcolor{improvebg}\posc{3.6\%} & 0.825 & 0.732 & 0.816 & 0.736 & \cellcolor{worsenbd}\negc{$-$0.6\%} \\
 & 36 & 0.918 & 0.868 & 0.813 & 0.772 & \cellcolor{improvebg}\posc{5.0\%} & 0.831 & 0.742 & 0.745 & 0.781 & \cellcolor{worsenbd}\negc{$-$5.3\%} \\
 & 48 & 0.921 & 0.877 & 0.858 & 0.810 & \cellcolor{improvebg}\posc{5.6\%} & 0.841 & 0.801 & 0.778 & 0.820 & \cellcolor{worsenbd}\negc{$-$5.3\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.855 & 0.810 & 0.775 & 0.744 & \cellcolor{improvebg}\posc{4.0\%} & 0.827 & 0.738 & 0.743 & 0.750 & \cellcolor{worsenbd}\negc{$-$1.6\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Security}} & 6 & 5.119 & 6.195 & 5.626 & 4.719 & \cellcolor{improvebg}\posc{7.8\%} & 6.077 & 6.054 & 6.003 & 4.437 & \cellcolor{improvebg}\posc{26.1\%} \\
 & 8 & 5.524 & 6.641 & 5.579 & 4.902 & \cellcolor{improvebg}\posc{11.3\%} & 6.237 & 6.039 & 6.078 & 4.597 & \cellcolor{improvebg}\posc{23.9\%} \\
 & 10 & 5.484 & 6.760 & 5.802 & 5.036 & \cellcolor{improvebg}\posc{8.2\%} & 6.346 & 6.311 & 6.279 & 4.798 & \cellcolor{improvebg}\posc{23.6\%} \\
 & 12 & 5.357 & 7.039 & 6.130 & 4.982 & \cellcolor{improvebg}\posc{7.0\%} & 6.449 & 6.311 & 6.498 & 4.798 & \cellcolor{improvebg}\posc{24.0\%} \\
\cmidrule(lr){2-12}
 & Avg & 5.371 & 6.659 & 5.784 & 4.910 & \cellcolor{improvebg}\posc{8.6\%} & 6.277 & 6.179 & 6.215 & 4.658 & \cellcolor{improvebg}\posc{24.6\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Social Good}} & 6 & 0.443 & 0.509 & 0.421 & 0.401 & \cellcolor{improvebg}\posc{4.8\%} & 0.431 & 0.434 & 0.351 & 0.390 & \cellcolor{worsenbd}\negc{$-$11.2\%} \\
 & 8 & 0.458 & 0.539 & 0.430 & 0.438 & \cellcolor{worsenbd}\negc{$-$1.8\%} & 0.414 & 0.378 & 0.378 & 0.428 & \cellcolor{worsenbd}\negc{$-$13.3\%} \\
 & 10 & 0.469 & 0.574 & 0.462 & 0.471 & \cellcolor{worsenbd}\negc{$-$1.9\%} & 0.463 & 0.430 & 0.440 & 0.449 & \cellcolor{worsenbd}\negc{$-$4.3\%} \\
 & 12 & 0.610 & 0.559 & 0.487 & 0.490 & \cellcolor{worsenbd}\negc{$-$0.6\%} & 0.559 & 0.443 & 0.439 & 0.529 & \cellcolor{worsenbd}\negc{$-$20.5\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.495 & 0.545 & 0.450 & 0.450 & \cellcolor{improvebg}\posc{0.0\%} & 0.467 & 0.421 & 0.402 & 0.449 & \cellcolor{worsenbd}\negc{$-$11.8\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Traffic}} & 6 & 0.252 & 0.259 & 0.212 & 0.219 & \cellcolor{worsenbd}\negc{$-$3.2\%} & 0.394 & 0.285 & 0.301 & 0.236 & \cellcolor{improvebg}\posc{17.3\%} \\
 & 8 & 0.226 & 0.260 & 0.210 & 0.220 & \cellcolor{worsenbd}\negc{$-$4.9\%} & 0.382 & 0.285 & 0.282 & 0.236 & \cellcolor{improvebg}\posc{16.2\%} \\
 & 10 & 0.242 & 0.275 & 0.224 & 0.223 & \cellcolor{improvebg}\posc{0.5\%} & 0.363 & 0.305 & 0.297 & 0.236 & \cellcolor{improvebg}\posc{20.5\%} \\
 & 12 & 0.250 & 0.235 & 0.209 & 0.239 & \cellcolor{worsenbd}\negc{$-$14.5\%} & 0.365 & 0.280 & 0.285 & 0.261 & \cellcolor{improvebg}\posc{6.8\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.242 & 0.257 & 0.214 & 0.225 & \cellcolor{worsenbd}\negc{$-$5.3\%} & 0.376 & 0.289 & 0.291 & 0.242 & \cellcolor{improvebg}\posc{16.3\%} \\
\midrule
\end{tabular}
\begin{tabular}{c c| c c c c c| c c c c c}
\toprule
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Models}}} & \multicolumn{5}{c|}{DLinear} & \multicolumn{5}{c}{FEDformer} \\
\cmidrule(lr){3-12}
\multicolumn{2}{c|}{Method} & Uni-modal & MM-TSFLib & TaTS & REST-TS & \textit{Promotion} & Uni-modal & MM-TSFLib & TaTS & REST-TS & \textit{Promotion} \\
\toprule
\multirow{5}{*}{\scalebox{1.0}{Agriculture}} & 6 & 0.170 & 0.164 & 0.175 & 0.099 & \cellcolor{improvebg}\posc{39.6\%} & 0.091 & 0.093 & 0.110 & 0.089 & \cellcolor{improvebg}\posc{2.2\%} \\
 & 8 & 0.195 & 0.214 & 0.212 & 0.127 & \cellcolor{improvebg}\posc{34.9\%} & 0.127 & 0.188 & 0.149 & 0.116 & \cellcolor{improvebg}\posc{8.7\%} \\
 & 10 & 0.218 & 0.231 & 0.233 & 0.149 & \cellcolor{improvebg}\posc{31.7\%} & 0.154 & 0.134 & 0.169 & 0.141 & \cellcolor{worsenbd}\negc{$-$5.4\%} \\
 & 12 & 0.308 & 0.273 & 0.296 & 0.175 & \cellcolor{improvebg}\posc{35.9\%} & 0.180 & 0.225 & 0.225 & 0.176 & \cellcolor{improvebg}\posc{2.2\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.223 & 0.221 & 0.229 & 0.138 & \cellcolor{improvebg}\posc{37.4\%} & 0.138 & 0.160 & 0.163 & 0.131 & \cellcolor{improvebg}\posc{5.1\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Climate}} & 6 & 1.158 & 0.909 & 0.909 & 0.906 & \cellcolor{improvebg}\posc{0.3\%} & 1.206 & 1.031 & 0.973 & 0.920 & \cellcolor{improvebg}\posc{5.4\%} \\
 & 8 & 1.191 & 1.142 & 0.936 & 0.925 & \cellcolor{improvebg}\posc{1.2\%} & 1.175 & 1.025 & 0.973 & 0.934 & \cellcolor{improvebg}\posc{4.1\%} \\
 & 10 & 1.225 & 1.148 & 0.947 & 0.944 & \cellcolor{improvebg}\posc{0.3\%} & 1.199 & 1.039 & 0.972 & 0.961 & \cellcolor{improvebg}\posc{1.1\%} \\
 & 12 & 1.185 & 0.961 & 0.963 & 0.952 & \cellcolor{improvebg}\posc{1.0\%} & 1.190 & 1.036 & 0.967 & 0.964 & \cellcolor{improvebg}\posc{0.3\%} \\
\cmidrule(lr){2-12}
 & Avg & 1.190 & 1.040 & 0.939 & 0.932 & \cellcolor{improvebg}\posc{0.7\%} & 1.192 & 1.033 & 0.971 & 0.945 & \cellcolor{improvebg}\posc{2.7\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Economy}} & 6 & 0.056 & 0.0199 & 0.020 & 0.0127 & \cellcolor{improvebg}\posc{36.3\%} & 0.042 & 0.052 & 0.0188 & 0.0098 & \cellcolor{improvebg}\posc{47.9\%} \\
 & 8 & 0.056 & 0.255 & 0.027 & 0.0132 & \cellcolor{improvebg}\posc{50.8\%} & 0.039 & 0.027 & 0.0181 & 0.0094 & \cellcolor{improvebg}\posc{48.0\%} \\
 & 10 & 0.047 & 0.230 & 0.022 & 0.0126 & \cellcolor{improvebg}\posc{41.8\%} & 0.036 & 0.032 & 0.0172 & 0.0092 & \cellcolor{improvebg}\posc{46.5\%} \\
 & 12 & 0.075 & 0.202 & 0.027 & 0.0138 & \cellcolor{improvebg}\posc{48.8\%} & 0.053 & 0.036 & 0.023 & 0.0096 & \cellcolor{improvebg}\posc{58.1\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.058 & 0.177 & 0.024 & 0.0131 & \cellcolor{improvebg}\posc{45.3\%} & 0.042 & 0.037 & 0.0193 & 0.0095 & \cellcolor{improvebg}\posc{50.7\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Energy}} & 12 & 0.136 & 0.176 & 0.189 & 0.107 & \cellcolor{improvebg}\posc{21.3\%} & 0.095 & 0.094 & 0.119 & 0.090 & \cellcolor{improvebg}\posc{4.0\%} \\
 & 24 & 0.261 & 0.278 & 0.285 & 0.214 & \cellcolor{improvebg}\posc{18.0\%} & 0.170 & 0.180 & 0.299 & 0.191 & \cellcolor{worsenbd}\negc{$-$12.4\%} \\
 & 36 & 0.335 & 0.343 & 0.349 & 0.299 & \cellcolor{improvebg}\posc{10.7\%} & 0.249 & 0.348 & 0.355 & 0.288 & \cellcolor{worsenbd}\negc{$-$15.7\%} \\
 & 48 & 0.431 & 0.455 & 0.471 & 0.420 & \cellcolor{improvebg}\posc{2.6\%} & 0.445 & 0.449 & 0.450 & 0.414 & \cellcolor{improvebg}\posc{7.0\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.291 & 0.313 & 0.324 & 0.260 & \cellcolor{improvebg}\posc{10.7\%} & 0.240 & 0.268 & 0.306 & 0.246 & \cellcolor{worsenbd}\negc{$-$2.5\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Environment}} & 48 & 0.478 & 0.271 & 0.271 & 0.269 & \cellcolor{improvebg}\posc{0.7\%} & 0.505 & 0.274 & 0.275 & 0.268 & \cellcolor{improvebg}\posc{2.3\%} \\
 & 96 & 0.562 & 0.299 & 0.300 & 0.279 & \cellcolor{improvebg}\posc{6.8\%} & 0.465 & 0.287 & 0.287 & 0.268 & \cellcolor{improvebg}\posc{6.5\%} \\
 & 192 & 0.592 & 0.308 & 0.307 & 0.270 & \cellcolor{improvebg}\posc{12.1\%} & 0.510 & 0.289 & 0.288 & 0.253 & \cellcolor{improvebg}\posc{12.2\%} \\
 & 336 & 0.600 & 0.306 & 0.305 & 0.267 & \cellcolor{improvebg}\posc{12.6\%} & 0.531 & 0.286 & 0.284 & 0.266 & \cellcolor{improvebg}\posc{6.2\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.558 & 0.296 & 0.296 & 0.271 & \cellcolor{improvebg}\posc{8.4\%} & 0.503 & 0.284 & 0.283 & 0.264 & \cellcolor{improvebg}\posc{6.8\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Health}} & 12 & 1.595 & 1.487 & 1.352 & 1.059 & \cellcolor{improvebg}\posc{21.6\%} & 1.051 & 0.953 & 0.972 & 0.938 & \cellcolor{improvebg}\posc{1.6\%} \\
 & 24 & 1.778 & 1.644 & 1.456 & 1.323 & \cellcolor{improvebg}\posc{9.1\%} & 1.493 & 1.242 & 1.313 & 1.286 & \cellcolor{worsenbd}\negc{$-$3.5\%} \\
 & 36 & 1.759 & 1.651 & 1.462 & 1.413 & \cellcolor{improvebg}\posc{3.4\%} & 1.661 & 1.353 & 1.443 & 1.390 & \cellcolor{worsenbd}\negc{$-$2.8\%} \\
 & 48 & 1.818 & 1.756 & 1.595 & 1.482 & \cellcolor{improvebg}\posc{7.1\%} & 1.737 & 1.420 & 1.513 & 1.480 & \cellcolor{worsenbd}\negc{$-$4.3\%} \\
\cmidrule(lr){2-12}
 & Avg & 1.737 & 1.635 & 1.466 & 1.319 & \cellcolor{improvebg}\posc{10.0\%} & 1.486 & 1.242 & 1.310 & 1.273 & \cellcolor{worsenbd}\negc{$-$2.5\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Security}} & 6 & 107.05 & 110.71 & 110.75 & 105.23 & \cellcolor{improvebg}\posc{1.7\%} & 112.11 & 118.40 & 119.17 & 107.14 & \cellcolor{improvebg}\posc{4.4\%} \\
 & 8 & 107.70 & 112.24 & 112.19 & 106.96 & \cellcolor{improvebg}\posc{0.7\%} & 113.90 & 111.83 & 120.37 & 107.84 & \cellcolor{improvebg}\posc{3.6\%} \\
 & 10 & 109.36 & 113.70 & 113.41 & 107.55 & \cellcolor{improvebg}\posc{1.7\%} & 117.48 & 118.90 & 124.63 & 110.42 & \cellcolor{improvebg}\posc{6.0\%} \\
 & 12 & 112.34 & 113.87 & 113.75 & 108.33 & \cellcolor{improvebg}\posc{3.6\%} & 114.45 & 117.04 & 124.37 & 110.51 & \cellcolor{improvebg}\posc{3.4\%} \\
\cmidrule(lr){2-12}
 & Avg & 109.11 & 112.63 & 112.53 & 107.02 & \cellcolor{improvebg}\posc{1.9\%} & 114.48 & 116.54 & 122.13 & 108.98 & \cellcolor{improvebg}\posc{4.8\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Social Good}} & 6 & 1.018 & 1.347 & 1.347 & 0.766 & \cellcolor{improvebg}\posc{24.8\%} & 0.821 & 0.827 & 0.781 & 0.973 & \cellcolor{worsenbd}\negc{$-$24.6\%} \\
 & 8 & 1.137 & 1.319 & 1.361 & 0.842 & \cellcolor{improvebg}\posc{25.9\%} & 0.929 & 0.952 & 0.874 & 1.047 & \cellcolor{worsenbd}\negc{$-$19.8\%} \\
 & 10 & 1.210 & 1.277 & 1.268 & 0.903 & \cellcolor{improvebg}\posc{25.4\%} & 1.059 & 1.044 & 0.970 & 1.082 & \cellcolor{worsenbd}\negc{$-$11.6\%} \\
 & 12 & 1.238 & 1.244 & 1.232 & 0.957 & \cellcolor{improvebg}\posc{22.3\%} & 1.105 & 1.079 & 1.041 & 1.141 & \cellcolor{worsenbd}\negc{$-$9.6\%} \\
\cmidrule(lr){2-12}
 & Avg & 1.151 & 1.297 & 1.302 & 0.867 & \cellcolor{improvebg}\posc{24.7\%} & 0.979 & 0.976 & 0.917 & 1.061 & \cellcolor{worsenbd}\negc{$-$15.8\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Traffic}} & 6 & 0.221 & 0.384 & 0.186 & 0.176 & \cellcolor{improvebg}\posc{5.3\%} & 0.202 & 0.171 & 0.164 & 0.179 & \cellcolor{worsenbd}\negc{$-$9.3\%} \\
 & 8 & 0.220 & 0.448 & 0.193 & 0.179 & \cellcolor{improvebg}\posc{7.3\%} & 0.184 & 0.177 & 0.177 & 0.191 & \cellcolor{worsenbd}\negc{$-$8.2\%} \\
 & 10 & 0.217 & 0.415 & 0.190 & 0.180 & \cellcolor{improvebg}\posc{5.5\%} & 0.198 & 0.174 & 0.169 & 0.181 & \cellcolor{worsenbd}\negc{$-$6.9\%} \\
 & 12 & 0.261 & 0.401 & 0.215 & 0.211 & \cellcolor{improvebg}\posc{1.7\%} & 0.237 & 0.241 & 0.224 & 0.243 & \cellcolor{worsenbd}\negc{$-$8.4\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.230 & 0.412 & 0.196 & 0.186 & \cellcolor{improvebg}\posc{5.1\%} & 0.205 & 0.191 & 0.184 & 0.199 & \cellcolor{worsenbd}\negc{$-$8.4\%} \\
\midrule
\end{tabular}
\begin{tabular}{c c| c c c c c| c c c c c}
\toprule
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Models}}} & \multicolumn{5}{c|}{DLinear} & \multicolumn{5}{c}{FEDformer} \\
\cmidrule(lr){3-12}
\multicolumn{2}{c|}{Method} & Uni-modal & MM-TSFLib & TaTS & REST-TS & \textit{Promotion} & Uni-modal & MM-TSFLib & TaTS & REST-TS & \textit{Promotion} \\
\toprule
\multirow{5}{*}{\scalebox{1.0}{Agriculture}} & 6 & 0.312 & 0.296 & 0.308 & 0.233 & \cellcolor{improvebg}\posc{21.3\%} & 0.239 & 0.235 & 0.263 & 0.210 & \cellcolor{improvebg}\posc{10.5\%} \\
 & 8 & 0.340 & 0.350 & 0.344 & 0.268 & \cellcolor{improvebg}\posc{21.2\%} & 0.281 & 0.364 & 0.321 & 0.244 & \cellcolor{improvebg}\posc{13.2\%} \\
 & 10 & 0.355 & 0.343 & 0.347 & 0.293 & \cellcolor{improvebg}\posc{14.7\%} & 0.313 & 0.265 & 0.332 & 0.271 & \cellcolor{worsenbd}\negc{$-$2.1\%} \\
 & 12 & 0.407 & 0.378 & 0.398 & 0.312 & \cellcolor{improvebg}\posc{17.5\%} & 0.313 & 0.394 & 0.384 & 0.314 & \cellcolor{worsenbd}\negc{$-$0.3\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.354 & 0.342 & 0.350 & 0.276 & \cellcolor{improvebg}\posc{19.3\%} & 0.286 & 0.315 & 0.325 & 0.260 & \cellcolor{improvebg}\posc{9.1\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Climate}} & 6 & 0.866 & 0.751 & 0.751 & 0.747 & \cellcolor{improvebg}\posc{0.5\%} & 0.909 & 0.804 & 0.784 & 0.753 & \cellcolor{improvebg}\posc{3.9\%} \\
 & 8 & 0.874 & 0.845 & 0.761 & 0.755 & \cellcolor{improvebg}\posc{0.8\%} & 0.897 & 0.818 & 0.789 & 0.757 & \cellcolor{improvebg}\posc{4.0\%} \\
 & 10 & 0.882 & 0.855 & 0.766 & 0.763 & \cellcolor{improvebg}\posc{0.4\%} & 0.893 & 0.818 & 0.784 & 0.779 & \cellcolor{improvebg}\posc{0.6\%} \\
 & 12 & 0.868 & 0.772 & 0.773 & 0.768 & \cellcolor{improvebg}\posc{0.5\%} & 0.875 & 0.810 & 0.798 & 0.777 & \cellcolor{improvebg}\posc{2.6\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.872 & 0.806 & 0.763 & 0.758 & \cellcolor{improvebg}\posc{0.6\%} & 0.893 & 0.812 & 0.789 & 0.767 & \cellcolor{improvebg}\posc{2.7\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Economy}} & 6 & 0.189 & 0.114 & 0.115 & 0.092 & \cellcolor{improvebg}\posc{19.3\%} & 0.168 & 0.194 & 0.114 & 0.083 & \cellcolor{improvebg}\posc{27.3\%} \\
 & 8 & 0.191 & 0.439 & 0.132 & 0.094 & \cellcolor{improvebg}\posc{28.9\%} & 0.162 & 0.134 & 0.111 & 0.082 & \cellcolor{improvebg}\posc{26.1\%} \\
 & 10 & 0.173 & 0.420 & 0.118 & 0.092 & \cellcolor{improvebg}\posc{22.1\%} & 0.153 & 0.141 & 0.108 & 0.081 & \cellcolor{improvebg}\posc{25.0\%} \\
 & 12 & 0.216 & 0.338 & 0.131 & 0.096 & \cellcolor{improvebg}\posc{26.9\%} & 0.183 & 0.143 & 0.124 & 0.082 & \cellcolor{improvebg}\posc{33.7\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.192 & 0.328 & 0.124 & 0.093 & \cellcolor{improvebg}\posc{25.1\%} & 0.166 & 0.153 & 0.114 & 0.082 & \cellcolor{improvebg}\posc{28.2\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Energy}} & 12 & 0.264 & 0.310 & 0.325 & 0.235 & \cellcolor{improvebg}\posc{11.0\%} & 0.212 & 0.215 & 0.256 & 0.205 & \cellcolor{improvebg}\posc{3.3\%} \\
 & 24 & 0.385 & 0.390 & 0.397 & 0.341 & \cellcolor{improvebg}\posc{11.4\%} & 0.303 & 0.315 & 0.424 & 0.316 & \cellcolor{worsenbd}\negc{$-$4.3\%} \\
 & 36 & 0.437 & 0.438 & 0.444 & 0.403 & \cellcolor{improvebg}\posc{7.8\%} & 0.373 & 0.462 & 0.470 & 0.393 & \cellcolor{worsenbd}\negc{$-$5.4\%} \\
 & 48 & 0.498 & 0.512 & 0.524 & 0.497 & \cellcolor{improvebg}\posc{0.2\%} & 0.514 & 0.539 & 0.549 & 0.497 & \cellcolor{improvebg}\posc{3.3\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.396 & 0.413 & 0.422 & 0.369 & \cellcolor{improvebg}\posc{6.8\%} & 0.351 & 0.383 & 0.425 & 0.353 & \cellcolor{worsenbd}\negc{$-$0.6\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Environment}} & 48 & 0.531 & 0.383 & 0.383 & 0.369 & \cellcolor{improvebg}\posc{3.8\%} & 0.543 & 0.372 & 0.373 & 0.372 & \cellcolor{improvebg}\posc{0.1\%} \\
 & 96 & 0.608 & 0.425 & 0.425 & 0.378 & \cellcolor{improvebg}\posc{11.1\%} & 0.524 & 0.388 & 0.395 & 0.375 & \cellcolor{improvebg}\posc{3.3\%} \\
 & 192 & 0.608 & 0.446 & 0.445 & 0.369 & \cellcolor{improvebg}\posc{17.2\%} & 0.556 & 0.409 & 0.403 & 0.367 & \cellcolor{improvebg}\posc{8.9\%} \\
 & 336 & 0.618 & 0.447 & 0.447 & 0.367 & \cellcolor{improvebg}\posc{17.8\%} & 0.573 & 0.400 & 0.396 & 0.369 & \cellcolor{improvebg}\posc{6.9\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.591 & 0.425 & 0.425 & 0.371 & \cellcolor{improvebg}\posc{12.7\%} & 0.549 & 0.392 & 0.392 & 0.371 & \cellcolor{improvebg}\posc{5.3\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Health}} & 12 & 0.808 & 0.846 & 0.762 & 0.687 & \cellcolor{improvebg}\posc{9.9\%} & 0.756 & 0.676 & 0.682 & 0.639 & \cellcolor{improvebg}\posc{5.4\%} \\
 & 24 & 0.835 & 0.875 & 0.774 & 0.767 & \cellcolor{improvebg}\posc{0.9\%} & 0.933 & 0.797 & 0.843 & 0.739 & \cellcolor{improvebg}\posc{7.3\%} \\
 & 36 & 0.850 & 0.883 & 0.780 & 0.791 & \cellcolor{worsenbd}\negc{$-$1.4\%} & 0.980 & 0.828 & 0.890 & 0.783 & \cellcolor{improvebg}\posc{5.4\%} \\
 & 48 & 0.899 & 0.938 & 0.871 & 0.825 & \cellcolor{improvebg}\posc{5.3\%} & 0.969 & 0.847 & 0.909 & 0.819 & \cellcolor{improvebg}\posc{3.3\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.848 & 0.885 & 0.797 & 0.768 & \cellcolor{improvebg}\posc{3.6\%} & 0.909 & 0.787 & 0.831 & 0.745 & \cellcolor{improvebg}\posc{5.3\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Security}} & 6 & 4.531 & 4.700 & 4.691 & 4.524 & \cellcolor{improvebg}\posc{0.2\%} & 4.830 & 5.452 & 5.569 & 4.727 & \cellcolor{improvebg}\posc{2.1\%} \\
 & 8 & 4.649 & 4.826 & 4.827 & 4.732 & \cellcolor{worsenbd}\negc{$-$1.8\%} & 5.200 & 4.911 & 5.778 & 4.741 & \cellcolor{improvebg}\posc{3.5\%} \\
 & 10 & 4.759 & 4.980 & 4.936 & 4.821 & \cellcolor{worsenbd}\negc{$-$1.3\%} & 5.467 & 5.603 & 6.163 & 4.809 & \cellcolor{improvebg}\posc{12.0\%} \\
 & 12 & 4.904 & 4.995 & 4.968 & 4.867 & \cellcolor{improvebg}\posc{0.8\%} & 5.135 & 5.455 & 6.117 & 4.935 & \cellcolor{improvebg}\posc{3.9\%} \\
\cmidrule(lr){2-12}
 & Avg & 4.711 & 4.875 & 4.856 & 4.736 & \cellcolor{worsenbd}\negc{$-$0.5\%} & 5.158 & 5.355 & 5.907 & 4.803 & \cellcolor{improvebg}\posc{6.9\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Social Good}} & 6 & 0.627 & 0.816 & 0.816 & 0.358 & \cellcolor{improvebg}\posc{42.9\%} & 0.386 & 0.420 & 0.399 & 0.466 & \cellcolor{worsenbd}\negc{$-$20.7\%} \\
 & 8 & 0.702 & 0.796 & 0.815 & 0.406 & \cellcolor{improvebg}\posc{42.2\%} & 0.451 & 0.461 & 0.446 & 0.507 & \cellcolor{worsenbd}\negc{$-$13.6\%} \\
 & 10 & 0.755 & 0.773 & 0.770 & 0.441 & \cellcolor{improvebg}\posc{41.6\%} & 0.478 & 0.478 & 0.499 & 0.584 & \cellcolor{worsenbd}\negc{$-$22.3\%} \\
 & 12 & 0.763 & 0.769 & 0.766 & 0.460 & \cellcolor{improvebg}\posc{39.7\%} & 0.588 & 0.560 & 0.562 & 0.565 & \cellcolor{worsenbd}\negc{$-$1.0\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.712 & 0.789 & 0.792 & 0.416 & \cellcolor{improvebg}\posc{41.6\%} & 0.476 & 0.479 & 0.477 & 0.530 & \cellcolor{worsenbd}\negc{$-$11.3\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Traffic}} & 6 & 0.358 & 0.498 & 0.310 & 0.283 & \cellcolor{improvebg}\posc{8.8\%} & 0.294 & 0.216 & 0.214 & 0.271 & \cellcolor{worsenbd}\negc{$-$26.5\%} \\
 & 8 & 0.357 & 0.515 & 0.324 & 0.289 & \cellcolor{improvebg}\posc{10.7\%} & 0.234 & 0.220 & 0.224 & 0.263 & \cellcolor{worsenbd}\negc{$-$19.4\%} \\
 & 10 & 0.347 & 0.489 & 0.320 & 0.237 & \cellcolor{improvebg}\posc{25.9\%} & 0.251 & 0.222 & 0.218 & 0.240 & \cellcolor{worsenbd}\negc{$-$10.3\%} \\
 & 12 & 0.374 & 0.436 & 0.316 & 0.323 & \cellcolor{worsenbd}\negc{$-$2.2\%} & 0.275 & 0.272 & 0.234 & 0.295 & \cellcolor{worsenbd}\negc{$-$26.1\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.359 & 0.485 & 0.317 & 0.283 & \cellcolor{improvebg}\posc{10.9\%} & 0.264 & 0.232 & 0.223 & 0.267 & \cellcolor{worsenbd}\negc{$-$20.0\%} \\
\midrule
\end{tabular}
\begin{tabular}{c c| c c c c c| c c c c c}
\toprule
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Models}}} & \multicolumn{5}{c|}{Autoformer} & \multicolumn{5}{c}{Informer} \\
\cmidrule(lr){3-12}
\multicolumn{2}{c|}{Method} & Uni-modal & MM-TSFLib & TaTS & REST-TS & \textit{Promotion} & Uni-modal & MM-TSFLib & TaTS & REST-TS & \textit{Promotion} \\
\toprule
\multirow{5}{*}{\scalebox{1.0}{Agriculture}} & 6 & 0.109 & 0.133 & 0.148 & 0.082 & \cellcolor{improvebg}\posc{24.8\%} & 0.451 & 0.427 & 0.269 & 0.068 & \cellcolor{improvebg}\posc{74.7\%} \\
 & 8 & 0.135 & 0.182 & 0.152 & 0.111 & \cellcolor{improvebg}\posc{17.8\%} & 0.569 & 0.562 & 0.259 & 0.095 & \cellcolor{improvebg}\posc{63.4\%} \\
 & 10 & 0.173 & 0.181 & 0.161 & 0.144 & \cellcolor{improvebg}\posc{10.7\%} & 0.618 & 0.480 & 0.392 & 0.118 & \cellcolor{improvebg}\posc{69.9\%} \\
 & 12 & 0.213 & 0.263 & 0.204 & 0.175 & \cellcolor{improvebg}\posc{14.4\%} & 0.756 & 0.782 & 0.403 & 0.150 & \cellcolor{improvebg}\posc{62.7\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.158 & 0.190 & 0.166 & 0.128 & \cellcolor{improvebg}\posc{19.0\%} & 0.599 & 0.562 & 0.331 & 0.108 & \cellcolor{improvebg}\posc{67.3\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Climate}} & 6 & 1.116 & 1.076 & 1.003 & 0.915 & \cellcolor{improvebg}\posc{8.8\%} & 1.084 & 1.160 & 0.939 & 0.926 & \cellcolor{improvebg}\posc{1.4\%} \\
 & 8 & 1.117 & 1.070 & 0.966 & 0.924 & \cellcolor{improvebg}\posc{4.4\%} & 1.087 & 0.949 & 1.157 & 0.951 & \cellcolor{worsenbd}\negc{$-$0.2\%} \\
 & 10 & 1.170 & 1.052 & 0.979 & 0.954 & \cellcolor{improvebg}\posc{2.6\%} & 1.117 & 1.194 & 1.147 & 0.964 & \cellcolor{improvebg}\posc{13.7\%} \\
 & 12 & 1.123 & 1.042 & 0.963 & 0.982 & \cellcolor{worsenbd}\negc{$-$2.0\%} & 1.150 & 1.198 & 1.259 & 0.979 & \cellcolor{improvebg}\posc{14.9\%} \\
\cmidrule(lr){2-12}
 & Avg & 1.131 & 1.060 & 0.978 & 0.944 & \cellcolor{improvebg}\posc{3.5\%} & 1.110 & 1.125 & 1.125 & 0.955 & \cellcolor{improvebg}\posc{14.0\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Economy}} & 6 & 0.083 & 0.085 & 0.039 & 0.0093 & \cellcolor{improvebg}\posc{75.9\%} & 0.877 & 0.445 & 0.185 & 0.0091 & \cellcolor{improvebg}\posc{95.1\%} \\
 & 8 & 0.069 & 0.167 & 0.0190 & 0.0094 & \cellcolor{improvebg}\posc{50.5\%} & 1.606 & 0.597 & 0.299 & 0.0094 & \cellcolor{improvebg}\posc{96.9\%} \\
 & 10 & 0.070 & 0.128 & 0.040 & 0.0091 & \cellcolor{improvebg}\posc{77.1\%} & 1.409 & 0.594 & 0.366 & 0.0097 & \cellcolor{improvebg}\posc{97.3\%} \\
 & 12 & 0.062 & 0.101 & 0.061 & 0.0093 & \cellcolor{improvebg}\posc{84.7\%} & 1.407 & 0.562 & 0.296 & 0.0095 & \cellcolor{improvebg}\posc{96.8\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.071 & 0.120 & 0.040 & 0.0093 & \cellcolor{improvebg}\posc{76.5\%} & 1.325 & 0.549 & 0.286 & 0.0094 & \cellcolor{improvebg}\posc{96.7\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Energy}} & 12 & 0.161 & 0.227 & 0.164 & 0.127 & \cellcolor{improvebg}\posc{21.1\%} & 0.165 & 0.197 & 0.193 & 0.112 & \cellcolor{improvebg}\posc{32.1\%} \\
 & 24 & 0.279 & 0.255 & 0.300 & 0.245 & \cellcolor{improvebg}\posc{3.7\%} & 0.248 & 0.345 & 0.243 & 0.213 & \cellcolor{improvebg}\posc{12.5\%} \\
 & 36 & 0.364 & 0.381 & 0.385 & 0.344 & \cellcolor{improvebg}\posc{5.5\%} & 0.368 & 0.339 & 0.349 & 0.303 & \cellcolor{improvebg}\posc{10.5\%} \\
 & 48 & 0.471 & 0.467 & 0.457 & 0.458 & \cellcolor{worsenbd}\negc{$-$0.2\%} & 0.457 & 0.407 & 0.442 & 0.438 & \cellcolor{worsenbd}\negc{$-$7.7\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.319 & 0.333 & 0.327 & 0.294 & \cellcolor{improvebg}\posc{7.8\%} & 0.309 & 0.322 & 0.307 & 0.267 & \cellcolor{improvebg}\posc{13.0\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Environment}} & 48 & 0.503 & 0.301 & 0.280 & 0.268 & \cellcolor{improvebg}\posc{4.3\%} & 0.414 & 0.276 & 0.273 & 0.268 & \cellcolor{improvebg}\posc{1.7\%} \\
 & 96 & 0.594 & 0.312 & 0.291 & 0.276 & \cellcolor{improvebg}\posc{5.0\%} & 0.467 & 0.276 & 0.280 & 0.269 & \cellcolor{improvebg}\posc{2.6\%} \\
 & 192 & 0.607 & 0.348 & 0.298 & 0.270 & \cellcolor{improvebg}\posc{9.5\%} & 0.469 & 0.314 & 0.292 & 0.256 & \cellcolor{improvebg}\posc{12.4\%} \\
 & 336 & 0.690 & 0.297 & 0.275 & 0.267 & \cellcolor{improvebg}\posc{2.9\%} & 0.487 & 0.287 & 0.275 & 0.254 & \cellcolor{improvebg}\posc{7.8\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.599 & 0.314 & 0.286 & 0.270 & \cellcolor{improvebg}\posc{5.6\%} & 0.459 & 0.288 & 0.280 & 0.262 & \cellcolor{improvebg}\posc{6.4\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Health}} & 12 & 1.389 & 1.390 & 1.395 & 1.088 & \cellcolor{improvebg}\posc{21.7\%} & 1.173 & 0.941 & 0.955 & 1.067 & \cellcolor{worsenbd}\negc{$-$13.4\%} \\
 & 24 & 2.328 & 1.845 & 1.487 & 1.375 & \cellcolor{improvebg}\posc{7.5\%} & 1.215 & 1.189 & 1.214 & 1.342 & \cellcolor{worsenbd}\negc{$-$12.8\%} \\
 & 36 & 1.953 & 1.591 & 1.608 & 1.519 & \cellcolor{improvebg}\posc{4.5\%} & 1.315 & 1.168 & 1.334 & 1.510 & \cellcolor{worsenbd}\negc{$-$29.3\%} \\
 & 48 & 2.179 & 1.811 & 1.710 & 1.535 & \cellcolor{improvebg}\posc{10.3\%} & 1.408 & 1.418 & 1.315 & 1.582 & \cellcolor{worsenbd}\negc{$-$20.3\%} \\
\cmidrule(lr){2-12}
 & Avg & 1.962 & 1.659 & 1.550 & 1.379 & \cellcolor{improvebg}\posc{11.0\%} & 1.278 & 1.179 & 1.205 & 1.375 & \cellcolor{worsenbd}\negc{$-$16.6\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Security}} & 6 & 115.54 & 110.34 & 122.55 & 106.55 & \cellcolor{improvebg}\posc{3.4\%} & 133.17 & 132.96 & 140.46 & 105.58 & \cellcolor{improvebg}\posc{20.6\%} \\
 & 8 & 113.36 & 134.29 & 125.97 & 110.07 & \cellcolor{improvebg}\posc{2.9\%} & 134.38 & 130.34 & 141.51 & 107.36 & \cellcolor{improvebg}\posc{17.6\%} \\
 & 10 & 114.41 & 120.68 & 122.13 & 108.93 & \cellcolor{improvebg}\posc{4.8\%} & 131.38 & 132.34 & 132.75 & 109.87 & \cellcolor{improvebg}\posc{16.4\%} \\
 & 12 & 117.80 & 127.35 & 118.87 & 109.91 & \cellcolor{improvebg}\posc{6.7\%} & 128.20 & 134.78 & 133.95 & 110.01 & \cellcolor{improvebg}\posc{14.2\%} \\
\cmidrule(lr){2-12}
 & Avg & 115.27 & 123.17 & 122.38 & 108.86 & \cellcolor{improvebg}\posc{5.6\%} & 131.78 & 132.61 & 137.17 & 108.21 & \cellcolor{improvebg}\posc{17.9\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Social Good}} & 6 & 1.234 & 1.093 & 1.154 & 0.923 & \cellcolor{improvebg}\posc{15.5\%} & 0.773 & 0.717 & 0.797 & 0.893 & \cellcolor{worsenbd}\negc{$-$24.5\%} \\
 & 8 & 1.236 & 1.458 & 1.338 & 1.093 & \cellcolor{improvebg}\posc{11.6\%} & 0.871 & 0.884 & 0.775 & 0.938 & \cellcolor{worsenbd}\negc{$-$21.0\%} \\
 & 10 & 1.332 & 1.190 & 1.423 & 1.146 & \cellcolor{improvebg}\posc{3.7\%} & 0.910 & 0.839 & 0.850 & 1.005 & \cellcolor{worsenbd}\negc{$-$19.8\%} \\
 & 12 & 1.312 & 1.417 & 1.597 & 1.087 & \cellcolor{improvebg}\posc{17.1\%} & 0.926 & 0.849 & 0.842 & 1.011 & \cellcolor{worsenbd}\negc{$-$20.0\%} \\
\cmidrule(lr){2-12}
 & Avg & 1.278 & 1.289 & 1.378 & 1.062 & \cellcolor{improvebg}\posc{16.9\%} & 0.870 & 0.822 & 0.816 & 0.962 & \cellcolor{worsenbd}\negc{$-$17.9\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Traffic}} & 6 & 0.201 & 0.214 & 0.162 & 0.175 & \cellcolor{worsenbd}\negc{$-$8.1\%} & 0.197 & 0.186 & 0.159 & 0.161 & \cellcolor{worsenbd}\negc{$-$1.4\%} \\
 & 8 & 0.205 & 0.441 & 0.173 & 0.172 & \cellcolor{improvebg}\posc{0.3\%} & 0.202 & 0.169 & 0.164 & 0.164 & \cellcolor{worsenbd}\negc{$-$0.3\%} \\
 & 10 & 0.200 & 0.234 & 0.171 & 0.173 & \cellcolor{worsenbd}\negc{$-$1.4\%} & 0.196 & 0.170 & 0.165 & 0.153 & \cellcolor{improvebg}\posc{7.4\%} \\
 & 12 & 0.241 & 0.241 & 0.225 & 0.210 & \cellcolor{improvebg}\posc{6.7\%} & 0.213 & 0.185 & 0.181 & 0.190 & \cellcolor{worsenbd}\negc{$-$5.2\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.212 & 0.283 & 0.183 & 0.182 & \cellcolor{improvebg}\posc{0.3\%} & 0.202 & 0.177 & 0.167 & 0.167 & \cellcolor{improvebg}\posc{0.0\%} \\
\midrule
\end{tabular}
\begin{tabular}{c c| c c c c c| c c c c c}
\toprule
\multicolumn{2}{c|}{\multirow{2}{*}{\textbf{Models}}} & \multicolumn{5}{c|}{Autoformer} & \multicolumn{5}{c}{Informer} \\
\cmidrule(lr){3-12}
\multicolumn{2}{c|}{Method} & Uni-modal & MM-TSFLib & TaTS & REST-TS & \textit{Promotion} & Uni-modal & MM-TSFLib & TaTS & REST-TS & \textit{Promotion} \\
\toprule
\multirow{5}{*}{\scalebox{1.0}{Agriculture}} & 6 & 0.255 & 0.270 & 0.295 & 0.197 & \cellcolor{improvebg}\posc{22.7\%} & 0.557 & 0.543 & 0.375 & 0.180 & \cellcolor{improvebg}\posc{52.0\%} \\
 & 8 & 0.278 & 0.345 & 0.304 & 0.239 & \cellcolor{improvebg}\posc{14.0\%} & 0.633 & 0.619 & 0.373 & 0.219 & \cellcolor{improvebg}\posc{41.3\%} \\
 & 10 & 0.311 & 0.326 & 0.325 & 0.282 & \cellcolor{improvebg}\posc{9.3\%} & 0.633 & 0.533 & 0.471 & 0.232 & \cellcolor{improvebg}\posc{50.8\%} \\
 & 12 & 0.345 & 0.404 & 0.357 & 0.317 & \cellcolor{improvebg}\posc{8.1\%} & 0.698 & 0.733 & 0.458 & 0.290 & \cellcolor{improvebg}\posc{36.6\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.297 & 0.336 & 0.320 & 0.259 & \cellcolor{improvebg}\posc{12.8\%} & 0.630 & 0.607 & 0.419 & 0.230 & \cellcolor{improvebg}\posc{45.2\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Climate}} & 6 & 0.861 & 0.826 & 0.771 & 0.756 & \cellcolor{improvebg}\posc{2.0\%} & 0.829 & 0.865 & 0.758 & 0.760 & \cellcolor{worsenbd}\negc{$-$0.2\%} \\
 & 8 & 0.856 & 0.813 & 0.781 & 0.767 & \cellcolor{improvebg}\posc{1.8\%} & 0.829 & 0.763 & 0.838 & 0.773 & \cellcolor{worsenbd}\negc{$-$1.3\%} \\
 & 10 & 0.886 & 0.817 & 0.788 & 0.782 & \cellcolor{improvebg}\posc{0.8\%} & 0.849 & 0.862 & 0.831 & 0.777 & \cellcolor{improvebg}\posc{6.5\%} \\
 & 12 & 0.855 & 0.812 & 0.794 & 0.788 & \cellcolor{improvebg}\posc{0.8\%} & 0.859 & 0.872 & 0.875 & 0.781 & \cellcolor{improvebg}\posc{9.1\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.865 & 0.817 & 0.784 & 0.773 & \cellcolor{improvebg}\posc{1.4\%} & 0.841 & 0.841 & 0.826 & 0.773 & \cellcolor{improvebg}\posc{6.4\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Economy}} & 6 & 0.222 & 0.229 & 0.156 & 0.081 & \cellcolor{improvebg}\posc{48.0\%} & 0.896 & 0.636 & 0.389 & 0.080 & \cellcolor{improvebg}\posc{79.4\%} \\
 & 8 & 0.210 & 0.318 & 0.109 & 0.081 & \cellcolor{improvebg}\posc{25.9\%} & 1.238 & 0.750 & 0.505 & 0.080 & \cellcolor{improvebg}\posc{84.2\%} \\
 & 10 & 0.209 & 0.284 & 0.162 & 0.078 & \cellcolor{improvebg}\posc{51.8\%} & 1.153 & 0.712 & 0.580 & 0.083 & \cellcolor{improvebg}\posc{85.7\%} \\
 & 12 & 0.186 & 0.257 & 0.198 & 0.080 & \cellcolor{improvebg}\posc{57.0\%} & 1.153 & 0.704 & 0.520 & 0.081 & \cellcolor{improvebg}\posc{84.4\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.207 & 0.272 & 0.156 & 0.080 & \cellcolor{improvebg}\posc{48.8\%} & 1.110 & 0.700 & 0.499 & 0.081 & \cellcolor{improvebg}\posc{83.8\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Energy}} & 12 & 0.282 & 0.353 & 0.298 & 0.261 & \cellcolor{improvebg}\posc{7.4\%} & 0.289 & 0.317 & 0.323 & 0.236 & \cellcolor{improvebg}\posc{18.3\%} \\
 & 24 & 0.416 & 0.384 & 0.422 & 0.370 & \cellcolor{improvebg}\posc{3.6\%} & 0.380 & 0.449 & 0.376 & 0.357 & \cellcolor{improvebg}\posc{4.9\%} \\
 & 36 & 0.464 & 0.491 & 0.488 & 0.437 & \cellcolor{improvebg}\posc{5.8\%} & 0.492 & 0.462 & 0.465 & 0.417 & \cellcolor{improvebg}\posc{9.7\%} \\
 & 48 & 0.550 & 0.554 & 0.552 & 0.522 & \cellcolor{improvebg}\posc{5.1\%} & 0.539 & 0.506 & 0.531 & 0.526 & \cellcolor{worsenbd}\negc{$-$4.0\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.428 & 0.446 & 0.440 & 0.397 & \cellcolor{improvebg}\posc{7.2\%} & 0.425 & 0.433 & 0.424 & 0.384 & \cellcolor{improvebg}\posc{9.4\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Environment}} & 48 & 0.544 & 0.385 & 0.374 & 0.375 & \cellcolor{worsenbd}\negc{$-$0.3\%} & 0.481 & 0.384 & 0.380 & 0.377 & \cellcolor{improvebg}\posc{0.7\%} \\
 & 96 & 0.605 & 0.398 & 0.387 & 0.373 & \cellcolor{improvebg}\posc{3.5\%} & 0.520 & 0.392 & 0.396 & 0.377 & \cellcolor{improvebg}\posc{3.7\%} \\
 & 192 & 0.601 & 0.441 & 0.417 & 0.368 & \cellcolor{improvebg}\posc{11.7\%} & 0.519 & 0.446 & 0.418 & 0.372 & \cellcolor{improvebg}\posc{11.0\%} \\
 & 336 & 0.643 & 0.422 & 0.386 & 0.365 & \cellcolor{improvebg}\posc{5.4\%} & 0.529 & 0.413 & 0.408 & 0.374 & \cellcolor{improvebg}\posc{8.3\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.598 & 0.412 & 0.391 & 0.370 & \cellcolor{improvebg}\posc{5.3\%} & 0.512 & 0.409 & 0.400 & 0.375 & \cellcolor{improvebg}\posc{6.4\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Health}} & 12 & 0.895 & 0.875 & 0.872 & 0.735 & \cellcolor{improvebg}\posc{15.7\%} & 0.743 & 0.649 & 0.667 & 0.724 & \cellcolor{worsenbd}\negc{$-$11.5\%} \\
 & 24 & 1.191 & 1.008 & 0.867 & 0.786 & \cellcolor{improvebg}\posc{9.4\%} & 0.766 & 0.765 & 0.796 & 0.770 & \cellcolor{worsenbd}\negc{$-$0.7\%} \\
 & 36 & 1.005 & 0.893 & 0.924 & 0.834 & \cellcolor{improvebg}\posc{6.6\%} & 0.773 & 0.731 & 0.819 & 0.839 & \cellcolor{worsenbd}\negc{$-$14.7\%} \\
 & 48 & 1.064 & 0.972 & 0.941 & 0.839 & \cellcolor{improvebg}\posc{10.8\%} & 0.809 & 0.797 & 0.808 & 0.869 & \cellcolor{worsenbd}\negc{$-$9.0\%} \\
\cmidrule(lr){2-12}
 & Avg & 1.039 & 0.937 & 0.901 & 0.798 & \cellcolor{improvebg}\posc{11.5\%} & 0.773 & 0.736 & 0.772 & 0.800 & \cellcolor{worsenbd}\negc{$-$8.7\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Security}} & 6 & 5.268 & 4.912 & 5.753 & 5.072 & \cellcolor{worsenbd}\negc{$-$3.2\%} & 6.626 & 6.643 & 7.141 & 4.846 & \cellcolor{improvebg}\posc{26.9\%} \\
 & 8 & 4.967 & 6.743 & 6.021 & 4.934 & \cellcolor{improvebg}\posc{0.7\%} & 6.804 & 6.549 & 7.291 & 4.721 & \cellcolor{improvebg}\posc{27.9\%} \\
 & 10 & 4.984 & 5.620 & 5.951 & 4.957 & \cellcolor{improvebg}\posc{0.5\%} & 6.631 & 6.772 & 6.670 & 5.006 & \cellcolor{improvebg}\posc{24.5\%} \\
 & 12 & 5.253 & 5.966 & 5.590 & 4.998 & \cellcolor{improvebg}\posc{4.9\%} & 6.430 & 6.929 & 6.788 & 4.971 & \cellcolor{improvebg}\posc{22.7\%} \\
\cmidrule(lr){2-12}
 & Avg & 5.118 & 5.810 & 5.829 & 4.990 & \cellcolor{improvebg}\posc{2.5\%} & 6.623 & 6.723 & 6.973 & 4.886 & \cellcolor{improvebg}\posc{26.2\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Social Good}} & 6 & 0.684 & 0.616 & 0.579 & 0.469 & \cellcolor{improvebg}\posc{19.0\%} & 0.425 & 0.356 & 0.399 & 0.404 & \cellcolor{worsenbd}\negc{$-$13.6\%} \\
 & 8 & 0.664 & 0.828 & 0.710 & 0.595 & \cellcolor{improvebg}\posc{10.4\%} & 0.449 & 0.500 & 0.414 & 0.458 & \cellcolor{worsenbd}\negc{$-$10.6\%} \\
 & 10 & 0.708 & 0.626 & 0.791 & 0.596 & \cellcolor{improvebg}\posc{4.7\%} & 0.498 & 0.446 & 0.465 & 0.504 & \cellcolor{worsenbd}\negc{$-$13.0\%} \\
 & 12 & 0.749 & 0.769 & 0.883 & 0.571 & \cellcolor{improvebg}\posc{23.8\%} & 0.644 & 0.503 & 0.485 & 0.512 & \cellcolor{worsenbd}\negc{$-$5.7\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.701 & 0.710 & 0.741 & 0.558 & \cellcolor{improvebg}\posc{20.4\%} & 0.504 & 0.451 & 0.441 & 0.469 & \cellcolor{worsenbd}\negc{$-$6.4\%} \\
\midrule
\multirow{5}{*}{\scalebox{1.0}{Traffic}} & 6 & 0.295 & 0.276 & 0.212 & 0.228 & \cellcolor{worsenbd}\negc{$-$7.7\%} & 0.352 & 0.345 & 0.281 & 0.220 & \cellcolor{improvebg}\posc{21.8\%} \\
 & 8 & 0.296 & 0.469 & 0.229 & 0.226 & \cellcolor{improvebg}\posc{1.3\%} & 0.358 & 0.302 & 0.294 & 0.225 & \cellcolor{improvebg}\posc{23.4\%} \\
 & 10 & 0.297 & 0.298 & 0.231 & 0.235 & \cellcolor{worsenbd}\negc{$-$1.9\%} & 0.351 & 0.307 & 0.298 & 0.216 & \cellcolor{improvebg}\posc{27.4\%} \\
 & 12 & 0.303 & 0.264 & 0.252 & 0.266 & \cellcolor{worsenbd}\negc{$-$5.7\%} & 0.358 & 0.299 & 0.271 & 0.228 & \cellcolor{improvebg}\posc{16.0\%} \\
\cmidrule(lr){2-12}
 & Avg & 0.298 & 0.327 & 0.231 & 0.239 & \cellcolor{worsenbd}\negc{$-$3.6\%} & 0.355 & 0.313 & 0.286 & 0.222 & \cellcolor{improvebg}\posc{22.4\%} \\
\midrule
\end{tabular}
\begin{tabular}{c|l|r|rrr|rrrrrr}
\toprule
\multicolumn{3}{c}{} & \multicolumn{3}{c}{\textit{FNF}} & \multicolumn{6}{c}{\textit{FNSPID}} \\
\cmidrule(lr){4-6}\cmidrule(lr){7-12}
Model & Method & $T$ & Bitcoin & Electricity & Web Traffic & Delta & IBM & JPMorgan & NVIDIA & Pfizer & Tesla \\
\midrule
\multirow{15}{*}{\rotatebox{90}{PatchTST}} & \multirow{5}{*}{MM-TSFLib} & 6 & 0.011 & 0.193 & 0.676 & 0.031 & 0.216 & 0.165 & 0.113 & 0.074 & 1.011 \\
 &  & 8 & 0.013 & 0.197 & 0.730 & 0.041 & 0.285 & 0.177 & 0.125 & 0.089 & 1.297 \\
 &  & 10 & 0.006 & 0.197 & 0.669 & 0.019 & 0.323 & 0.184 & 0.147 & 0.113 & 1.572 \\
 &  & 12 & 0.021 & 0.192 & 0.743 & 0.021 & 0.306 & 0.213 & 0.175 & 0.143 & 1.775 \\
\cmidrule{3-12}
 & & Avg & 0.013 & 0.195 & 0.704 & 0.028 & 0.283 & 0.185 & 0.140 & 0.105 & 1.414 \\
\cmidrule{2-12}
 & \multirow{5}{*}{TaTS} & 6 & 0.005 & 0.188 & 0.666 & 0.014 & 0.134 & 0.095 & 0.056 & 0.037 & 0.617 \\
 &  & 8 & 0.005 & 0.182 & 0.721 & 0.016 & 0.147 & 0.100 & 0.057 & 0.044 & 0.805 \\
 &  & 10 & 0.006 & 0.185 & 0.623 & 0.020 & 0.176 & 0.102 & 0.062 & 0.051 & 0.862 \\
 &  & 12 & 0.007 & 0.187 & 0.692 & 0.022 & 0.195 & 0.118 & 0.068 & 0.057 & 0.717 \\
\cmidrule{3-12}
 & & Avg & 0.006 & 0.185 & 0.675 & 0.018 & 0.163 & 0.104 & 0.061 & 0.047 & 0.750 \\
\cmidrule{2-12}
 & \multirow{5}{*}{REST-TS} & 6 & 0.004 & 0.178 & 0.645 & 0.014 & 0.129 & 0.083 & 0.051 & 0.038 & 0.647 \\
 &  & 8 & 0.005 & 0.175 & 0.666 & 0.016 & 0.161 & 0.093 & 0.055 & 0.044 & 0.724 \\
 &  & 10 & 0.006 & 0.176 & 0.733 & 0.019 & 0.169 & 0.101 & 0.061 & 0.048 & 0.750 \\
 &  & 12 & 0.007 & 0.180 & 0.680 & 0.022 & 0.186 & 0.112 & 0.068 & 0.050 & 0.784 \\
\cmidrule{3-12}
 & & Avg & 0.005 & 0.177 & 0.681 & 0.018 & 0.161 & 0.097 & 0.059 & 0.045 & 0.726 \\
\midrule[1.2pt]
\multirow{15}{*}{\rotatebox{90}{iTransformer}} & \multirow{5}{*}{MM-TSFLib} & 6 & 0.011 & 0.178 & 0.637 & 0.014 & 0.258 & 0.178 & 0.052 & 0.081 & 1.640 \\
 &  & 8 & 0.006 & 0.182 & 0.629 & 0.016 & 0.315 & 0.190 & 0.059 & 0.091 & 1.944 \\
 &  & 10 & 0.007 & 0.186 & 0.664 & 0.055 & 0.365 & 0.228 & 0.142 & 0.107 & 2.079 \\
 &  & 12 & 0.021 & 0.187 & 0.675 & 0.022 & 0.407 & 0.224 & 0.144 & 0.123 & 1.080 \\
\cmidrule{3-12}
 & & Avg & 0.011 & 0.183 & 0.651 & 0.027 & 0.336 & 0.205 & 0.099 & 0.101 & 1.686 \\
\cmidrule{2-12}
 & \multirow{5}{*}{TaTS} & 6 & 0.005 & 0.176 & 0.640 & 0.015 & 0.130 & 0.096 & 0.053 & 0.038 & 0.823 \\
 &  & 8 & 0.005 & 0.175 & 0.625 & 0.016 & 0.158 & 0.101 & 0.058 & 0.042 & 0.832 \\
 &  & 10 & 0.006 & 0.181 & 0.661 & 0.019 & 0.179 & 0.111 & 0.068 & 0.046 & 0.908 \\
 &  & 12 & 0.007 & 0.183 & 0.649 & 0.024 & 0.192 & 0.117 & 0.072 & 0.053 & 0.736 \\
\cmidrule{3-12}
 & & Avg & 0.006 & 0.179 & 0.644 & 0.019 & 0.165 & 0.106 & 0.063 & 0.045 & 0.825 \\
\cmidrule{2-12}
 & \multirow{5}{*}{REST-TS} & 6 & 0.004 & 0.168 & 0.605 & 0.015 & 0.142 & 0.090 & 0.052 & 0.037 & 0.825 \\
 &  & 8 & 0.005 & 0.169 & 0.606 & 0.018 & 0.162 & 0.097 & 0.058 & 0.042 & 0.866 \\
 &  & 10 & 0.006 & 0.172 & 0.656 & 0.019 & 0.174 & 0.115 & 0.062 & 0.047 & 0.748 \\
 &  & 12 & 0.007 & 0.173 & 0.664 & 0.024 & 0.204 & 0.109 & 0.070 & 0.053 & 1.024 \\
\cmidrule{3-12}
 & & Avg & 0.006 & 0.170 & 0.633 & 0.019 & 0.170 & 0.103 & 0.061 & 0.045 & 0.866 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|l|r|rrr|rrrrrr}
\toprule
\multicolumn{3}{c}{} & \multicolumn{3}{c}{\textit{FNF}} & \multicolumn{6}{c}{\textit{FNSPID}} \\
\cmidrule(lr){4-6}\cmidrule(lr){7-12}
Model & Method & $T$ & Bitcoin & Electricity & Web Traffic & Delta & IBM & JPMorgan & NVIDIA & Pfizer & Tesla \\
\midrule
\multirow{15}{*}{\rotatebox{90}{PatchTST}} & \multirow{5}{*}{MM-TSFLib} & 6 & 0.053 & 0.335 & 0.596 & 0.110 & 0.329 & 0.295 & 0.232 & 0.202 & 0.737 \\
 &  & 8 & 0.059 & 0.341 & 0.636 & 0.125 & 0.369 & 0.305 & 0.239 & 0.225 & 0.874 \\
 &  & 10 & 0.039 & 0.340 & 0.602 & 0.087 & 0.376 & 0.305 & 0.254 & 0.250 & 0.977 \\
 &  & 12 & 0.073 & 0.335 & 0.639 & 0.092 & 0.363 & 0.307 & 0.286 & 0.282 & 1.007 \\
\cmidrule{3-12}
 & & Avg & 0.056 & 0.338 & 0.618 & 0.103 & 0.359 & 0.303 & 0.253 & 0.240 & 0.899 \\
\cmidrule{2-12}
 & \multirow{5}{*}{TaTS} & 6 & 0.035 & 0.327 & 0.597 & 0.075 & 0.253 & 0.230 & 0.165 & 0.141 & 0.589 \\
 &  & 8 & 0.037 & 0.323 & 0.655 & 0.080 & 0.265 & 0.229 & 0.162 & 0.155 & 0.694 \\
 &  & 10 & 0.040 & 0.327 & 0.599 & 0.088 & 0.281 & 0.232 & 0.168 & 0.169 & 0.700 \\
 &  & 12 & 0.042 & 0.328 & 0.617 & 0.093 & 0.312 & 0.251 & 0.177 & 0.179 & 0.606 \\
\cmidrule{3-12}
 & & Avg & 0.038 & 0.326 & 0.617 & 0.084 & 0.278 & 0.235 & 0.168 & 0.161 & 0.647 \\
\cmidrule{2-12}
 & \multirow{5}{*}{REST-TS} & 6 & 0.033 & 0.318 & 0.616 & 0.073 & 0.250 & 0.207 & 0.151 & 0.141 & 0.594 \\
 &  & 8 & 0.036 & 0.316 & 0.629 & 0.080 & 0.270 & 0.219 & 0.159 & 0.154 & 0.629 \\
 &  & 10 & 0.039 & 0.317 & 0.668 & 0.086 & 0.285 & 0.231 & 0.167 & 0.160 & 0.649 \\
 &  & 12 & 0.042 & 0.321 & 0.640 & 0.093 & 0.300 & 0.243 & 0.180 & 0.179 & 0.659 \\
\cmidrule{3-12}
 & & Avg & 0.037 & 0.318 & 0.639 & 0.083 & 0.276 & 0.225 & 0.165 & 0.158 & 0.633 \\
\midrule[1.2pt]
\multirow{15}{*}{\rotatebox{90}{iTransformer}} & \multirow{5}{*}{MM-TSFLib} & 6 & 0.053 & 0.320 & 0.593 & 0.075 & 0.350 & 0.321 & 0.153 & 0.210 & 1.008 \\
 &  & 8 & 0.039 & 0.324 & 0.568 & 0.081 & 0.401 & 0.322 & 0.163 & 0.224 & 1.099 \\
 &  & 10 & 0.041 & 0.327 & 0.627 & 0.145 & 0.411 & 0.358 & 0.253 & 0.247 & 1.102 \\
 &  & 12 & 0.073 & 0.330 & 0.630 & 0.093 & 0.438 & 0.343 & 0.253 & 0.272 & 0.786 \\
\cmidrule{3-12}
 & & Avg & 0.052 & 0.325 & 0.604 & 0.099 & 0.400 & 0.336 & 0.206 & 0.239 & 0.999 \\
\cmidrule{2-12}
 & \multirow{5}{*}{TaTS} & 6 & 0.035 & 0.317 & 0.568 & 0.076 & 0.255 & 0.229 & 0.154 & 0.142 & 0.712 \\
 &  & 8 & 0.037 & 0.317 & 0.566 & 0.081 & 0.278 & 0.236 & 0.160 & 0.150 & 0.708 \\
 &  & 10 & 0.039 & 0.323 & 0.629 & 0.087 & 0.286 & 0.244 & 0.173 & 0.158 & 0.742 \\
 &  & 12 & 0.043 & 0.323 & 0.616 & 0.098 & 0.303 & 0.251 & 0.181 & 0.171 & 0.633 \\
\cmidrule{3-12}
 & & Avg & 0.038 & 0.320 & 0.595 & 0.086 & 0.281 & 0.240 & 0.167 & 0.155 & 0.699 \\
\cmidrule{2-12}
 & \multirow{5}{*}{REST-TS} & 6 & 0.033 & 0.310 & 0.580 & 0.076 & 0.264 & 0.221 & 0.153 & 0.140 & 0.698 \\
 &  & 8 & 0.036 & 0.310 & 0.581 & 0.085 & 0.281 & 0.229 & 0.162 & 0.151 & 0.714 \\
 &  & 10 & 0.038 & 0.312 & 0.622 & 0.088 & 0.289 & 0.249 & 0.170 & 0.161 & 0.632 \\
 &  & 12 & 0.042 & 0.313 & 0.628 & 0.097 & 0.313 & 0.241 & 0.178 & 0.171 & 0.773 \\
\cmidrule{3-12}
 & & Avg & 0.037 & 0.311 & 0.603 & 0.086 & 0.287 & 0.235 & 0.166 & 0.156 & 0.704 \\
\bottomrule
\end{tabular}
\begin{tabular}{l r cc cc c}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{$T$} & \multicolumn{2}{c}{SpecTF} & \multicolumn{2}{c}{REST-TS} & \multirow{2}{*}{\textit{Prom.}} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}
 & & MSE & MAE & MSE & MAE & \\
\midrule
\multirow{5}{*}{Agriculture} & 6 & \textbf{0.064} & \textbf{0.170} & 0.068 & 0.177 & \cellcolor{worsenbd}-5.9\% \\
 & 8 & 0.084 & \textbf{0.192} & \textbf{0.083} & 0.198 & \cellcolor{improvebg}+1.3\% \\
 & 10 & 0.110 & 0.236 & \textbf{0.106} & \textbf{0.223} & \cellcolor{improvebg}+3.8\% \\
 & 12 & 0.152 & \textbf{0.275} & \textbf{0.144} & 0.293 & \cellcolor{improvebg}+5.3\% \\
\cmidrule(lr){2-7}
 & Avg & 0.103 & \textbf{0.218} & \textbf{0.100} & 0.223 & \cellcolor{improvebg}+2.3\% \\
\midrule
\multirow{5}{*}{Climate} & 6 & \textbf{0.904} & \textbf{0.748} & 0.904 & 0.752 & \cellcolor{worsenbd}-0.0\% \\
 & 8 & 0.927 & \textbf{0.756} & \textbf{0.926} & 0.758 & \cellcolor{improvebg}+0.1\% \\
 & 10 & 0.965 & 0.775 & \textbf{0.947} & \textbf{0.764} & \cellcolor{improvebg}+1.8\% \\
 & 12 & 0.960 & 0.770 & \textbf{0.952} & \textbf{0.767} & \cellcolor{improvebg}+0.8\% \\
\cmidrule(lr){2-7}
 & Avg & 0.939 & 0.762 & \textbf{0.932} & \textbf{0.760} & \cellcolor{improvebg}+0.7\% \\
\midrule
\multirow{5}{*}{Economy} & 6 & \textbf{0.0084} & \textbf{0.0770} & 0.0094 & 0.0810 & \cellcolor{worsenbd}-12.2\% \\
 & 8 & \textbf{0.0086} & \textbf{0.0785} & 0.0096 & 0.0825 & \cellcolor{worsenbd}-12.0\% \\
 & 10 & \textbf{0.0085} & \textbf{0.0779} & 0.0088 & 0.0783 & \cellcolor{worsenbd}-4.1\% \\
 & 12 & \textbf{0.0086} & \textbf{0.0784} & 0.0090 & 0.0791 & \cellcolor{worsenbd}-4.5\% \\
\cmidrule(lr){2-7}
 & Avg & \textbf{0.0085} & \textbf{0.0779} & 0.0092 & 0.0802 & \cellcolor{worsenbd}-8.2\% \\
\bottomrule
\end{tabular}
\begin{tabular}{l r cc cc c}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{$T$} & \multicolumn{2}{c}{SpecTF} & \multicolumn{2}{c}{REST-TS} & \multirow{2}{*}{\textit{Prom.}} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}
 & & MSE & MAE & MSE & MAE & \\
\midrule
\multirow{5}{*}{Energy} & 12 & 0.096 & 0.219 & \textbf{0.087} & \textbf{0.206} & \cellcolor{improvebg}+9.6\% \\
 & 24 & 0.199 & 0.326 & \textbf{0.185} & \textbf{0.309} & \cellcolor{improvebg}+7.2\% \\
 & 36 & 0.282 & 0.396 & \textbf{0.262} & \textbf{0.378} & \cellcolor{improvebg}+7.1\% \\
 & 48 & 0.406 & 0.493 & \textbf{0.340} & \textbf{0.448} & \cellcolor{improvebg}+16.3\% \\
\cmidrule(lr){2-7}
 & Avg & 0.246 & 0.359 & \textbf{0.218} & \textbf{0.335} & \cellcolor{improvebg}+11.1\% \\
\midrule
\multirow{5}{*}{Environment} & 48 & \textbf{0.265} & 0.370 & 0.265 & \textbf{0.370} & \cellcolor{worsenbd}-0.1\% \\
 & 96 & \textbf{0.265} & \textbf{0.368} & 0.267 & 0.373 & \cellcolor{worsenbd}-0.6\% \\
 & 192 & 0.255 & \textbf{0.365} & \textbf{0.255} & 0.369 & \cellcolor{improvebg}+0.1\% \\
 & 336 & \textbf{0.253} & \textbf{0.366} & 0.255 & 0.367 & \cellcolor{worsenbd}-0.7\% \\
\cmidrule(lr){2-7}
 & Avg & \textbf{0.260} & \textbf{0.367} & 0.260 & 0.369 & \cellcolor{improvebg}0.0\% \\
\midrule
\multirow{5}{*}{Health} & 12 & \textbf{0.985} & \textbf{0.647} & 1.006 & 0.664 & \cellcolor{worsenbd}-2.1\% \\
 & 24 & \textbf{1.256} & \textbf{0.718} & 1.292 & 0.744 & \cellcolor{worsenbd}-2.9\% \\
 & 36 & \textbf{1.395} & \textbf{0.769} & 1.408 & 0.790 & \cellcolor{worsenbd}-0.9\% \\
 & 48 & \textbf{1.470} & \textbf{0.797} & 1.476 & 0.816 & \cellcolor{worsenbd}-0.4\% \\
\cmidrule(lr){2-7}
 & Avg & \textbf{1.276} & \textbf{0.733} & 1.295 & 0.753 & \cellcolor{worsenbd}-1.5\% \\
\bottomrule
\end{tabular}
\begin{tabular}{l r cc cc c}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{$T$} & \multicolumn{2}{c}{SpecTF} & \multicolumn{2}{c}{REST-TS} & \multirow{2}{*}{\textit{Prom.}} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}
 & & MSE & MAE & MSE & MAE & \\
\midrule
\multirow{5}{*}{Security} & 6 & 106.36 & \textbf{4.51} & \textbf{105.47} & 4.51 & \cellcolor{improvebg}+0.8\% \\
 & 8 & \textbf{106.95} & 4.77 & 107.47 & \textbf{4.66} & \cellcolor{worsenbd}-0.5\% \\
 & 10 & 109.77 & \textbf{4.62} & \textbf{108.69} & 4.76 & \cellcolor{improvebg}+1.0\% \\
 & 12 & 110.57 & 5.09 & \textbf{109.43} & \textbf{4.88} & \cellcolor{improvebg}+1.0\% \\
\cmidrule(lr){2-7}
 & Avg & 108.41 & 4.75 & \textbf{107.76} & \textbf{4.70} & \cellcolor{improvebg}+0.6\% \\
\midrule
\multirow{5}{*}{SocialGood} & 6 & 0.907 & \textbf{0.404} & \textbf{0.852} & 0.463 & \cellcolor{improvebg}+6.1\% \\
 & 8 & 0.939 & 0.421 & \textbf{0.858} & \textbf{0.406} & \cellcolor{improvebg}+8.6\% \\
 & 10 & 0.962 & \textbf{0.434} & \textbf{0.947} & 0.465 & \cellcolor{improvebg}+1.6\% \\
 & 12 & 1.040 & \textbf{0.514} & \textbf{0.994} & 0.521 & \cellcolor{improvebg}+4.5\% \\
\cmidrule(lr){2-7}
 & Avg & 0.962 & \textbf{0.443} & \textbf{0.913} & 0.464 & \cellcolor{improvebg}+5.1\% \\
\midrule
\multirow{5}{*}{Traffic} & 6 & 0.169 & \textbf{0.202} & \textbf{0.156} & 0.228 & \cellcolor{improvebg}+7.8\% \\
 & 8 & \textbf{0.169} & \textbf{0.210} & 0.170 & 0.242 & \cellcolor{worsenbd}-0.8\% \\
 & 10 & 0.173 & 0.218 & \textbf{0.163} & \textbf{0.217} & \cellcolor{improvebg}+5.9\% \\
 & 12 & \textbf{0.175} & \textbf{0.210} & 0.192 & 0.261 & \cellcolor{worsenbd}-9.8\% \\
\cmidrule(lr){2-7}
 & Avg & 0.171 & \textbf{0.210} & \textbf{0.170} & 0.237 & \cellcolor{improvebg}+0.7\% \\
\bottomrule
\end{tabular}
